Picture-perfect Quantum Key Distribution

We provide a new way to bound the security of quantum key distribution using only two high-level, diagrammatic features of quantum processes: the compositional behavior of complementary measurements and the essential uniqueness of purification. We begin by demonstrating a proof in the simplest case, where the eavesdropper doesn't noticeably disturb the channel at all and has no quantum memory. We then show how this approach extends straightforwardly to account for an eavesdropper with quantum memory and the presence of noise.

==> figures/approx-req1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4, 0) {$\underset{\mathrm{cb}}{\overset{\varepsilon}{=}}$};
		\node [style=none] (1) at (2.25, 0.5) {};
		\node [style=upground] (2) at (2.25, 1.5) {};
		\node [style=none] (3) at (1.25, 0.5) {};
		\node [style=white dot] (4) at (1.25, 1.5) {};
		\node [style=none] (5) at (1.25, 2.5) {};
		\node [style=none] (6) at (1.25, -2.5) {};
		\node [style=white dot] (7) at (1.25, -1.5) {};
		\node [style=none] (8) at (1.25, -0.5) {};
		\node [style=dbox, minimum width=1 cm] (9) at (1.75, 0) {$\Phi$};
		\node [style=white dot] (10) at (5.5, 0) {};
		\node [style=none] (11) at (5.5, 2.5) {};
		\node [style=none] (12) at (5.5, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (2) to (1.center);
		\draw [style=boldedge] (4) to (3.center);
		\draw [style=boldedge] (8.center) to (7);
		\draw [style=boldedge] (4) to (5.center);
		\draw [style=boldedge] (7) to (6.center);
		\draw [style=boldedge] (10) to (11.center);
		\draw [style=boldedge] (10) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/approx-req2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4, 0) {$\underset{\mathrm{cb}}{\overset{\varepsilon}{=}}$};
		\node [style=none] (1) at (2.25, 0.5) {};
		\node [style=upground] (2) at (2.25, 1.5) {};
		\node [style=none] (3) at (1.25, 0.5) {};
		\node [style=gray dot] (4) at (1.25, 1.5) {};
		\node [style=none] (5) at (1.25, 2.5) {};
		\node [style=none] (6) at (1.25, -2.5) {};
		\node [style=gray dot] (7) at (1.25, -1.5) {};
		\node [style=none] (8) at (1.25, -0.5) {};
		\node [style=dbox, minimum width=1 cm] (9) at (1.75, 0) {$\Phi$};
		\node [style=gray dot] (10) at (5.5, 0) {};
		\node [style=none] (11) at (5.5, 2.5) {};
		\node [style=none] (12) at (5.5, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (2) to (1.center);
		\draw [style=boldedge] (4) to (3.center);
		\draw [style=boldedge] (8.center) to (7);
		\draw [style=boldedge] (4) to (5.center);
		\draw [style=boldedge] (7) to (6.center);
		\draw [style=boldedge] (10) to (11.center);
		\draw [style=boldedge] (10) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bspider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -1.25) {};
		\node [style=white dot] (1) at (0, 0) {};
		\node [style=none] (2) at (-1, 1.25) {};
		\node [style=none] (3) at (-0.5, -1.25) {};
		\node [style=none] (4) at (-0.5, 1.25) {};
		\node [style=none] (5) at (1, 1.25) {};
		\node [style=none] (6) at (1, -1.25) {};
		\node [style=none] (7) at (0.25, 0.75) {...};
		\node [style=none] (8) at (0.25, -0.75) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, in=-144, out=90, looseness=1.00] (0.center) to (1);
		\draw [style=boldedge, in=-90, out=36, looseness=1.00] (1) to (5.center);
		\draw [style=boldedge, in=-119, out=90, looseness=1.00] (3.center) to (1);
		\draw [style=boldedge, in=-36, out=90, looseness=1.00] (6.center) to (1);
		\draw [style=boldedge, in=-90, out=144, looseness=1.00] (1) to (2.center);
		\draw [style=boldedge, in=-90, out=119, looseness=1.00] (1) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/causal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=upground] (0) at (-1.75, 1.25) {};
		\node [style=none] (1) at (-1.75, -1.25) {};
		\node [style=dbox] (2) at (-1.75, 0) {$\Phi$};
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style=none] (4) at (1.5, -1.25) {};
		\node [style=upground] (5) at (1.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (0) to (1.center);
		\draw [style=boldedge] (5) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/complementarity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {};
		\node [style=gray dot] (1) at (-1.5, 0.5) {};
		\node [style=none] (2) at (-2, 0) {};
		\node [style=none] (3) at (-2, 0) {};
		\node [style=none] (4) at (-1, 0) {};
		\node [style=none] (5) at (-1.5, 1.25) {};
		\node [style=none] (6) at (-1.5, -1.25) {};
		\node [style=white dot] (7) at (-1.5, -0.5) {};
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style=none] (9) at (2, 1.25) {};
		\node [style=white dot] (10) at (2, -0.5) {};
		\node [style=gray dot] (11) at (2, 0.5) {};
		\node [style=none] (12) at (2, -1.25) {};
		\node [style=none, minimum height=0.3 cm] (13) at (1, 0) {$\frac{1}{D}$};
		\node [style=small hadamard] (14) at (-2, 0) {\footnotesize$s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (1);
		\draw [in=90, out=-165, looseness=1.00] (1) to (2.center);
		\draw [in=90, out=-15, looseness=1.00] (1) to (0.center);
		\draw [in=-90, out=165, looseness=1.00] (7) to (3.center);
		\draw (6.center) to (7);
		\draw [in=-90, out=15, looseness=1.00] (7) to (4.center);
		\draw (9.center) to (11);
		\draw (12.center) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/complementaritydouble.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0) {};
		\node [style={gray ddot}] (1) at (-1.5, 0.5) {};
		\node [style=none] (2) at (-2, -0) {};
		\node [style=none] (3) at (-2, -0) {};
		\node [style=none] (4) at (-1, -0) {};
		\node [style=none] (5) at (-1.5, 1.25) {};
		\node [style=none] (6) at (-1.5, -1.25) {};
		\node [style={white ddot}] (7) at (-1.5, -0.5) {};
		\node [style=none] (8) at (0, -0) {$=$};
		\node [style=none] (9) at (1.25, 1.25) {};
		\node [style={white ddot}] (10) at (1.25, -0.5) {};
		\node [style={gray ddot}] (11) at (1.25, 0.5) {};
		\node [style=none] (12) at (1.25, -1.25) {};
		\node [style={white ddot}] (13) at (-2.75, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (5.center) to (1);
		\draw [style=boldedge, in=90, out=-165, looseness=1.00] (1) to (2.center);
		\draw [style=boldedge, in=90, out=-15, looseness=1.00] (1) to (0.center);
		\draw [style=boldedge, in=-90, out=165, looseness=1.00] (7) to (3.center);
		\draw [style=boldedge] (6.center) to (7);
		\draw [style=boldedge, in=-90, out=15, looseness=1.00] (7) to (4.center);
		\draw [style=boldedge] (9.center) to (11);
		\draw [style=boldedge] (12.center) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/complementaritythick.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1.25) {};
		\node [style=none] (1) at (-1.5, -1.25) {};
		\node [style=none] (2) at (0, -0) {$=$};
		\node [style=none] (3) at (2, 1.25) {};
		\node [style={white dot}] (4) at (2, -0.5) {};
		\node [style={gray dot}] (5) at (2, 0.5) {};
		\node [style=none] (6) at (2, -1.25) {};
		\node [style=none, minimum height={0.3 cm}] (7) at (1, -0) {$\frac{1}{D}$};
		\node [style=none] (8) at (-1.5, -1.25) {};
		\node [style={white dot}] (9) at (-1.5, -0.5) {};
		\node [style={gray dot}] (10) at (-1.5, 0.5) {};
		\node [style=none] (11) at (-1.5, 1.25) {};
		\node [style=none] (12) at (-1.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (5);
		\draw (6.center) to (4);
		\draw (10) to (11.center);
		\draw [style=boldedge] (9) to (12.center);
		\draw (9) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1) {};
		\node [style=white dot] (1) at (0, 0) {};
		\node [style=none] (2) at (-0.75, 1) {};
		\node [style=none] (3) at (0.75, 0.75) {};
		\node [style=none] (4) at (-0.75, 0.75) {};
		\node [style=none] (5) at (0.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw [in=-90, out=165, looseness=1.00] (1) to (4.center);
		\draw [in=-90, out=15, looseness=1.00] (1) to (3.center);
		\draw (4.center) to (2.center);
		\draw (3.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cp-map-comp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dbox] (0) at (0, -1.25) {$\Phi$};
		\node [style=none] (1) at (0, -2.75) {};
		\node [style=right label] (2) at (0.25, -2.5) {$\mathcal B(H)$};
		\node [style=right label] (3) at (0.25, 0) {$\mathcal B(K)$};
		\node [style=dbox] (4) at (0, 1.25) {$\Psi$};
		\node [style=none] (5) at (0, 2.75) {};
		\node [style=right label] (6) at (0.25, 2.5) {$\mathcal B(L)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (1.center) to (0);
		\draw [style=boldedge] (0) to (4);
		\draw [style=boldedge] (4) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cp-map-multi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1.5) {};
		\node [style=right label] (1) at (0.25, -1.25) {$\mathcal B(H)$};
		\node [style=right label] (2) at (0.75, 1.25) {$\mathcal B(L)$};
		\node [style=none] (3) at (0, -0.5) {};
		\node [style=none] (4) at (-0.5, 1.5) {};
		\node [style=left label] (5) at (-0.75, 1.25) {$\mathcal B(K)$};
		\node [style=none] (6) at (-0.5, 0.5) {};
		\node [style=none] (7) at (0.5, 1.5) {};
		\node [style=none] (8) at (0.5, 0.5) {};
		\node [style=medium box, doubled] (9) at (0, 0) {$\Phi$};
		\node [style=none] (10) at (0, -2.25) {$\Phi : \mathcal B(H) \to \mathcal B(K \otimes L)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (0.center) to (3.center);
		\draw [style=boldedge] (6.center) to (4.center);
		\draw [style=boldedge] (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cp-map-tensor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dbox] (0) at (-1, 0) {$\Phi$};
		\node [style=none] (1) at (-1, -1.5) {};
		\node [style=right label] (2) at (-0.75, -1.25) {$\mathcal B(H)$};
		\node [style=right label] (3) at (-0.75, 1.25) {$\mathcal B(H')$};
		\node [style=none] (4) at (-1, 1.5) {};
		\node [style=dbox] (5) at (1, 0) {$\Psi$};
		\node [style=none] (6) at (1, 1.5) {};
		\node [style=right label] (7) at (1.25, 1.25) {$\mathcal B(K')$};
		\node [style=right label] (8) at (1.25, -1.25) {$\mathcal B(K)$};
		\node [style=none] (9) at (1, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (1.center) to (0);
		\draw [style=boldedge] (5) to (6.center);
		\draw [style=boldedge] (0) to (4.center);
		\draw [style=boldedge] (9.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cp-map.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dbox] (0) at (0, 0) {$\Phi$};
		\node [style=none] (1) at (0, -1.25) {};
		\node [style=none] (2) at (0, 1.25) {};
		\node [style=right label] (3) at (0.25, -1) {$\mathcal B(H)$};
		\node [style=right label] (4) at (0.25, 1) {$\mathcal B(K)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (1.center) to (0);
		\draw [style=boldedge] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/decoh-causal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white ddot] (0) at (0, 0) {};
		\node [style=none] (1) at (-0.75, 1) {};
		\node [style=none] (2) at (0.75, 1) {};
		\node [style=none] (3) at (0, -1.25) {};
		\node [style=upground] (4) at (0.75, 1.5) {};
		\node [style=upground] (5) at (-0.75, 1.5) {};
		\node [style=none] (6) at (-2, 0) {$=$};
		\node [style=white dot] (7) at (-3.25, 0) {};
		\node [style=upground] (8) at (-3.25, 1.25) {};
		\node [style=none] (9) at (-3.25, -1.25) {};
		\node [style=none] (10) at (2.25, 0) {$=$};
		\node [style=none] (11) at (4, -1.25) {};
		\node [style=upground] (12) at (4, 0.5) {};
		\node [style=none] (13) at (2.25, 0.75) {\footnotesize\eqref{eq:tp-one-input}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (3.center) to (0);
		\draw [style=boldedge, in=-90, out=165, looseness=1.00] (0) to (1.center);
		\draw [style=boldedge, in=-90, out=15, looseness=1.00] (0) to (2.center);
		\draw [style=boldedge] (1.center) to (5);
		\draw [style=boldedge] (2.center) to (4);
		\draw [style=boldedge] (9.center) to (7);
		\draw [style=boldedge] (7) to (8);
		\draw [style=boldedge] (11.center) to (12);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/decoh-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white ddot] (0) at (0, 0) {};
		\node [style=none] (1) at (-0.75, 1) {};
		\node [style=none] (2) at (0.75, 1) {};
		\node [style=none] (3) at (0, -1.25) {};
		\node [style=upground] (4) at (0.75, 1.5) {};
		\node [style=none] (5) at (-0.75, 1.5) {};
		\node [style=none] (6) at (-2, 0) {$:=$};
		\node [style=white dot] (7) at (-3.25, 0) {};
		\node [style=none] (8) at (-3.25, 1.25) {};
		\node [style=none] (9) at (-3.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (3.center) to (0);
		\draw [style=boldedge, in=-90, out=165, looseness=1.00] (0) to (1.center);
		\draw [style=boldedge, in=-90, out=15, looseness=1.00] (0) to (2.center);
		\draw [style=boldedge] (1.center) to (5.center);
		\draw [style=boldedge] (2.center) to (4);
		\draw [style=boldedge] (9.center) to (7);
		\draw [style=boldedge] (7) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/decoh-enc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-3.25, 0) {};
		\node [style=none] (1) at (-3.25, 1.25) {};
		\node [style=none] (2) at (-3.25, -1.25) {};
		\node [style=none] (3) at (-3, 0.75) {};
		\node [style=none] (4) at (-1.75, 0.75) {};
		\node [style=none, anchor=west] (5) at (-1.5, 0.75) {\color{gray}\textit{quantum}};
		\node [style=none] (6) at (-3, -0.75) {};
		\node [style=none, anchor=west] (7) at (-1.5, -0.75) {\color{gray}\textit{classical}};
		\node [style=none] (8) at (-1.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (2.center) to (0);
		\draw [style=boldedge] (0) to (1.center);
		\draw [style=pointer edge] (4.center) to (3.center);
		\draw [style=pointer edge] (8.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/decoh-idem.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white ddot] (0) at (-5.25, -1) {};
		\node [style=none] (1) at (-4.25, -0.25) {};
		\node [style=none] (2) at (-5.25, -2) {};
		\node [style=upground] (3) at (-4.25, 0.25) {};
		\node [style=none] (4) at (-6.25, 0) {$=$};
		\node [style=white dot] (5) at (-7.25, -0.5) {};
		\node [style=white dot] (6) at (-7.25, 0.5) {};
		\node [style=none] (7) at (-7.25, -1.5) {};
		\node [style=none] (8) at (4.5, 0) {$=$};
		\node [style=none] (9) at (4.5, 0.75) {\footnotesize\eqref{eq:tp-one-input}};
		\node [style=none] (10) at (-7.25, 1.5) {};
		\node [style=none] (11) at (-4.25, 1.75) {};
		\node [style=upground] (12) at (-4.25, 2.25) {};
		\node [style=none] (13) at (-5.25, 2) {};
		\node [style=white ddot] (14) at (-5.25, 1) {};
		\node [style=none] (15) at (-3, 0) {$=$};
		\node [style=none] (16) at (-1.25, 0.75) {};
		\node [style=upground] (17) at (-1.25, 1.25) {};
		\node [style=none] (18) at (-2, 2) {};
		\node [style=upground] (19) at (-0.25, 1.25) {};
		\node [style=none] (20) at (-2, -2) {};
		\node [style=white ddot] (21) at (-2, -0.25) {};
		\node [style=none] (22) at (-0.25, 0.75) {};
		\node [style=white ddot] (23) at (2.75, 0.5) {};
		\node [style=upground] (24) at (3.25, 1.5) {};
		\node [style=none] (25) at (3.25, 1) {};
		\node [style=none] (26) at (2.25, 1) {};
		\node [style=upground] (27) at (2.25, 1.5) {};
		\node [style=white ddot] (28) at (1.75, -0.25) {};
		\node [style=none] (29) at (1.75, -2) {};
		\node [style=none] (30) at (1.75, 2) {};
		\node [style=none] (31) at (0.75, 0) {$=$};
		\node [style=none] (32) at (5.75, -1.5) {};
		\node [style=none] (33) at (5.75, 1.75) {};
		\node [style=white ddot] (34) at (5.75, 0) {};
		\node [style=none] (35) at (6.75, 0.75) {};
		\node [style=upground] (36) at (6.75, 1.25) {};
		\node [style=none] (37) at (7.5, 0) {$=$};
		\node [style=none] (38) at (8.5, 1.25) {};
		\node [style=none] (39) at (8.5, -1.25) {};
		\node [style=white dot] (40) at (8.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (2.center) to (0);
		\draw [style=boldedge, in=-90, out=15, looseness=1.00] (0) to (1.center);
		\draw [style=boldedge] (1.center) to (3);
		\draw [style=boldedge] (7.center) to (5);
		\draw [style=boldedge] (5) to (6);
		\draw [style=boldedge] (6) to (10.center);
		\draw [style=boldedge] (13.center) to (14);
		\draw [style=boldedge, in=-90, out=15, looseness=1.00] (14) to (11.center);
		\draw [style=boldedge] (11.center) to (12);
		\draw [style=boldedge] (0) to (14);
		\draw [style=boldedge] (20.center) to (21);
		\draw [style=boldedge, in=-90, out=30, looseness=1.00] (21) to (16.center);
		\draw [style=boldedge] (16.center) to (17);
		\draw [style=boldedge] (22.center) to (19);
		\draw [style=boldedge, in=-90, out=15, looseness=0.75] (21) to (22.center);
		\draw [style=boldedge] (21) to (18.center);
		\draw [style=boldedge, in=-90, out=165, looseness=1.00] (23) to (26.center);
		\draw [style=boldedge, in=-90, out=15, looseness=1.00] (23) to (25.center);
		\draw [style=boldedge] (26.center) to (27);
		\draw [style=boldedge] (25.center) to (24);
		\draw [style=boldedge] (29.center) to (28);
		\draw [style=boldedge] (28) to (30.center);
		\draw [style=boldedge, in=-90, out=0, looseness=1.00] (28) to (23);
		\draw [style=boldedge] (33.center) to (34);
		\draw [style=boldedge, in=-90, out=15, looseness=1.00] (34) to (35.center);
		\draw [style=boldedge] (35.center) to (36);
		\draw [style=boldedge] (32.center) to (34);
		\draw [style=boldedge] (40) to (38.center);
		\draw [style=boldedge] (39.center) to (40);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/decoh-meas.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-3.25, 0) {};
		\node [style=none] (1) at (-3.25, 1.25) {};
		\node [style=none] (2) at (-3.25, -1.25) {};
		\node [style=none] (3) at (-3, -0.75) {};
		\node [style=none] (4) at (-1.75, -0.75) {};
		\node [style=none, anchor=west] (5) at (-1.5, -0.75) {\color{gray}\textit{quantum}};
		\node [style=none] (6) at (-3, 0.75) {};
		\node [style=none, anchor=west] (7) at (-1.5, 0.75) {\color{gray}\textit{classical}};
		\node [style=none] (8) at (-1.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (2.center) to (0);
		\draw [style=boldedge] (0) to (1.center);
		\draw [style=pointer edge] (4.center) to (3.center);
		\draw [style=pointer edge] (8.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/decoh-split.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-1.25, -0.5) {};
		\node [style=none] (1) at (-1.25, -1.5) {};
		\node [style=white dot] (2) at (-1.25, 0.5) {};
		\node [style=none] (3) at (-1.25, 1.5) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=none] (5) at (1.25, 1.25) {};
		\node [style=white dot] (6) at (1.25, 0) {};
		\node [style=none] (7) at (1.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (1.center) to (0);
		\draw [style=boldedge] (2) to (3.center);
		\draw (0) to (2);
		\draw [style=boldedge] (7.center) to (6);
		\draw [style=boldedge] (6) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/decoh-split2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-1.25, -0.5) {};
		\node [style=none] (1) at (-1.25, -1.5) {};
		\node [style=white dot] (2) at (-1.25, 0.5) {};
		\node [style=none] (3) at (-1.25, 1.5) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=none] (5) at (1.25, 1.25) {};
		\node [style=none] (6) at (1.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (2) to (3.center);
		\draw [style=boldedge] (0) to (2);
		\draw (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/diag-reason.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=none] (1) at (3, -1) {};
		\node [style=none] (2) at (3, 1) {};
		\node [style=none] (3) at (2, -1) {};
		\node [style=none] (4) at (2, 1) {};
		\node [style=none] (5) at (2.5, -2.5) {};
		\node [style=none] (6) at (2.5, -2) {};
		\node [style=none] (7) at (2.5, 2.5) {};
		\node [style=box, minimum width=1 cm] (8) at (2.5, -1.5) {$S$};
		\node [style=box, minimum width=1 cm] (9) at (2.5, 1.5) {$R$};
		\node [style=box] (10) at (3, 0) {$W$};
		\node [style=none] (11) at (-2, -1) {};
		\node [style=none] (12) at (-2, 1) {};
		\node [style=none] (13) at (-3, -1) {};
		\node [style=none] (14) at (-3, 1) {};
		\node [style=none] (15) at (-2.5, -2.5) {};
		\node [style=none] (16) at (-2.5, -2) {};
		\node [style=none] (17) at (-2.5, 2.5) {};
		\node [style=box, minimum width=1 cm] (18) at (-2.5, -1.5) {$S$};
		\node [style=box, minimum width=1 cm] (19) at (-2.5, 1.5) {$R$};
		\node [style=box] (20) at (-2, 0) {$V$};
		\node [style=none] (21) at (0, 0.75) {\footnotesize $\|R\|\|S\|\varepsilon$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (4.center) to (3.center);
		\draw (6.center) to (5.center);
		\draw (9) to (7.center);
		\draw (12.center) to (11.center);
		\draw (14.center) to (13.center);
		\draw (16.center) to (15.center);
		\draw (19) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/dualiser-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 1) {};
		\node [style=none] (1) at (-1.25, -1) {};
		\node [style=none] (2) at (0, 0) {$:=$};
		\node [style=none] (3) at (2.75, 0) {};
		\node [style=gray dot] (4) at (3.5, -0.75) {};
		\node [style=none] (5) at (4.25, 0) {};
		\node [style=none] (6) at (2.75, 0) {};
		\node [style=white dot] (7) at (2, 0.75) {};
		\node [style=none] (8) at (1.25, -1) {};
		\node [style=none] (9) at (4.25, 1) {};
		\node [style=none] (10) at (1.25, 0) {};
		\node [style=small hadamard] (11) at (-1.25, 0) {\footnotesize$s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=15, out=-90, looseness=1.00] (5.center) to (4);
		\draw [style=swap, in=-90, out=165, looseness=1.00] (4) to (3.center);
		\draw (9.center) to (5.center);
		\draw (8.center) to (10.center);
		\draw [in=-165, out=90, looseness=1.00] (10.center) to (7);
		\draw [in=-15, out=90, looseness=1.00] (6.center) to (7);
		\draw (1.center) to (11);
		\draw (11) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/enc-cq.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-3.25, 0) {};
		\node [style=none] (1) at (-3.25, -1.25) {};
		\node [style=none] (2) at (-3.25, 1.25) {};
		\node [style=none] (3) at (-3, 0.75) {};
		\node [style=none] (4) at (-1.75, 0.75) {};
		\node [style=none, anchor=west] (5) at (-1.5, 0.75) {\color{gray}\textit{quantum}};
		\node [style=none] (6) at (-3, -0.75) {};
		\node [style=none, anchor=west] (7) at (-1.5, -0.75) {\color{gray}\textit{classical}};
		\node [style=none] (8) at (-1.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (2.center) to (0);
		\draw (0) to (1.center);
		\draw [style=pointer edge] (4.center) to (3.center);
		\draw [style=pointer edge] (8.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/enc-types.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1.25) {};
		\node [style=white dot] (1) at (0, 0) {};
		\node [style=none] (2) at (0, 1.25) {};
		\node [style=right label] (3) at (0.25, 0.75) {$\mathcal B(H)$};
		\node [style=right label] (4) at (0.25, -0.75) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (2.center) to (1);
		\draw (1) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/encode1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-1.75, -0.5) {};
		\node [style=white dot] (1) at (-1.75, 0.5) {};
		\node [style=none] (2) at (-1.75, 1.25) {};
		\node [style=none] (3) at (-1.75, -1.25) {};
		\node [style=none] (4) at (1.5, -1.25) {};
		\node [style=none] (5) at (1.5, 1.25) {};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=right label] (7) at (-1.5, -1) {Alice};
		\node [style=right label] (8) at (-1.5, 1) {Bob};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2.center);
		\draw [style=simple] (0) to (3.center);
		\draw [style=boldedge] (0) to (1);
		\draw [style=none] (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/encode1a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray dot] (0) at (-1.75, -0.5) {};
		\node [style=gray dot] (1) at (-1.75, 0.5) {};
		\node [style=none] (2) at (-1.75, 1.25) {};
		\node [style=none] (3) at (-1.75, -1.25) {};
		\node [style=none] (4) at (1.5, -1.25) {};
		\node [style=none] (5) at (1.5, 1.25) {};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=right label] (7) at (-1.5, -1) {Alice};
		\node [style=right label] (8) at (-1.5, 1) {Bob};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2.center);
		\draw [style=simple] (0) to (3.center);
		\draw [style=boldedge] (0) to (1);
		\draw [style=none] (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/encode2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-1.75, 0.5) {};
		\node [style=gray dot] (1) at (-1.75, -0.5) {};
		\node [style=none] (2) at (-1.75, -1.25) {};
		\node [style=none] (3) at (-1.75, 1.25) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=none] (5) at (2.5, -1.25) {};
		\node [style=gray dot] (6) at (2.5, -0.5) {};
		\node [style=none] (7) at (2.5, 1.25) {};
		\node [style=white dot] (8) at (2.5, 0.5) {};
		\node [style=none, minimum height=0.3 cm] (9) at (1.5, 0) {$\frac{1}{D}$};
		\node [style=right label] (10) at (-1.5, 1) {Bob};
		\node [style=right label] (11) at (-1.5, -1) {Alice};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2.center);
		\draw [style=simple] (0) to (3.center);
		\draw [style=boldedge] (0) to (1);
		\draw (6) to (5.center);
		\draw [style=simple] (8) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/encode3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray dot] (0) at (-1.75, 0.5) {};
		\node [style=white dot] (1) at (-1.75, -0.5) {};
		\node [style=none] (2) at (-1.75, -1.25) {};
		\node [style=none] (3) at (-1.75, 1.25) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=none] (5) at (2.5, -1.25) {};
		\node [style=white dot] (6) at (2.5, -0.5) {};
		\node [style=none] (7) at (2.5, 1.25) {};
		\node [style=gray dot] (8) at (2.5, 0.5) {};
		\node [style=none, minimum height=0.3 cm] (9) at (1.5, 0) {$\frac{1}{D}$};
		\node [style=right label] (10) at (-1.5, 1) {Bob};
		\node [style=right label] (11) at (-1.5, -1) {Alice};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2.center);
		\draw [style=simple] (0) to (3.center);
		\draw [style=boldedge] (0) to (1);
		\draw (6) to (5.center);
		\draw [style=simple] (8) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/eve-sep.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4.5, 0) {$=$};
		\node [style=dpoint] (1) at (7.25, 0) {$\rho$};
		\node [style=none] (2) at (7.25, 2) {};
		\node [style=none] (3) at (1.5, -1.5) {};
		\node [style=left label] (4) at (1.25, 1.75) {Bob};
		\node [style=none] (5) at (1.5, 0.5) {};
		\node [style=none] (6) at (2.5, 0.5) {};
		\node [style=right label] (7) at (2.75, 1.75) {Eve};
		\node [style=none, rotate=90] (8) at (1.5, 2) {...};
		\node [style=none] (9) at (1.5, -0.5) {};
		\node [style=none] (10) at (1.5, 1.5) {};
		\node [style=none] (11) at (2.5, 2) {};
		\node [style=dbox, minimum width=1 cm] (12) at (2, 0) {$\Phi$};
		\node [style=left label] (13) at (1.25, -1.75) {Alice};
		\node [style=none, rotate=90] (14) at (1.5, -2) {...};
		\node [style=left label] (15) at (6, -1.75) {Alice};
		\node [style=none, rotate=90] (16) at (6.25, -2) {...};
		\node [style=left label] (17) at (6, 1.75) {Bob};
		\node [style=none, rotate=90] (18) at (6.25, 2) {...};
		\node [style=none] (19) at (6.25, -1.5) {};
		\node [style=none] (20) at (6.25, 1.5) {};
		\node [style=right label] (21) at (7.5, 1.75) {Eve};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (2.center) to (1);
		\draw [style=boldedge] (11.center) to (6.center);
		\draw [style=boldedge] (10.center) to (5.center);
		\draw [style=boldedge] (9.center) to (3.center);
		\draw [style=boldedge] (20.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/eve.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.5) {};
		\node [style=none] (1) at (0.5, 2) {};
		\node [style=none] (2) at (-0.5, 0.5) {};
		\node [style=none] (3) at (-0.5, 1.5) {};
		\node [style=none] (4) at (-0.5, -1.5) {};
		\node [style=none] (5) at (-0.5, -0.5) {};
		\node [style=dbox, minimum width=1 cm] (6) at (0, 0) {$\Phi$};
		\node [style=left label] (7) at (-0.75, -1.75) {Alice};
		\node [style=left label] (8) at (-0.75, 1.75) {Bob};
		\node [style=right label] (9) at (0.75, 1.75) {Eve};
		\node [style=none, rotate=90] (10) at (-0.5, 2) {...};
		\node [style=none, rotate=90] (11) at (-0.5, -2) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (1.center) to (0.center);
		\draw [style=boldedge] (3.center) to (2.center);
		\draw [style=boldedge] (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/exact-req1-enc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=none] (1) at (-1.75, 0.5) {};
		\node [style=upground] (2) at (-1.75, 1.5) {};
		\node [style=none] (3) at (-2.75, 0.5) {};
		\node [style=white dot] (4) at (-2.75, 1.5) {};
		\node [style=none] (5) at (-2.75, 2.5) {};
		\node [style=none] (6) at (-2.75, -2.5) {};
		\node [style=white dot] (7) at (-2.75, -1.5) {};
		\node [style=none] (8) at (-2.75, -0.5) {};
		\node [style=dbox, minimum width=1 cm] (9) at (-2.25, 0) {$\Phi$};
		\node [style=none] (10) at (1.5, 2.5) {};
		\node [style=none] (11) at (1.5, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (2) to (1.center);
		\draw [style=boldedge] (4) to (3.center);
		\draw [style=boldedge] (8.center) to (7);
		\draw (4) to (5.center);
		\draw (7) to (6.center);
		\draw (11.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/exact-req1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=none] (1) at (-1.75, 0.5) {};
		\node [style=upground] (2) at (-1.75, 1.5) {};
		\node [style=none] (3) at (-2.75, 0.5) {};
		\node [style=white dot] (4) at (-2.75, 1.5) {};
		\node [style=none] (5) at (-2.75, 2.5) {};
		\node [style=none] (6) at (-2.25, -2.5) {};
		\node [style=white dot] (7) at (-2.25, -1.5) {};
		\node [style=none] (8) at (-2.25, -0.5) {};
		\node [style=dbox, minimum width=1 cm] (9) at (-2.25, 0) {$\Phi$};
		\node [style=white dot] (10) at (1.5, 0) {};
		\node [style=none] (11) at (1.5, 2.5) {};
		\node [style=none] (12) at (1.5, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (2) to (1.center);
		\draw [style=boldedge] (4) to (3.center);
		\draw [style=boldedge] (8.center) to (7);
		\draw [style=boldedge] (4) to (5.center);
		\draw [style=boldedge] (7) to (6.center);
		\draw [style=boldedge] (10) to (11.center);
		\draw [style=boldedge] (10) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/exact-req2-enc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=none] (1) at (-1.75, 0.5) {};
		\node [style=upground] (2) at (-1.75, 1.5) {};
		\node [style=none] (3) at (-2.75, 0.5) {};
		\node [style=gray dot] (4) at (-2.75, 1.5) {};
		\node [style=none] (5) at (-2.75, 2.5) {};
		\node [style=none] (6) at (-2.75, -2.5) {};
		\node [style=gray dot] (7) at (-2.75, -1.5) {};
		\node [style=none] (8) at (-2.75, -0.5) {};
		\node [style=dbox, minimum width=1 cm] (9) at (-2.25, 0) {$\Phi$};
		\node [style=none] (10) at (1.5, 2.5) {};
		\node [style=none] (11) at (1.5, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (2) to (1.center);
		\draw [style=boldedge] (4) to (3.center);
		\draw [style=boldedge] (8.center) to (7);
		\draw (4) to (5.center);
		\draw (7) to (6.center);
		\draw (11.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/exact-req2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (4, 0) {$=$};
		\node [style=none] (4) at (2.25, 0.5) {};
		\node [style=upground] (5) at (2.25, 1.5) {};
		\node [style=none] (6) at (1.25, 0.5) {};
		\node [style={gray dot}] (7) at (1.25, 1.5) {};
		\node [style=none] (0) at (1.25, 2.50) {};
		\node [style=none] (1) at (1.75, -2.5) {};
		\node [style={gray dot}] (8) at (1.75, -1.5) {};
		\node [style=none] (9) at (1.75, -0.5) {};
		\node [style=dbox, minimum width=1 cm] (10) at (1.75, 0) {$\Phi$};
		\node [style={gray dot}] (2) at (5.5, 0) {};
		\node [style=none] (12) at (5.5, 2.5) {};
		\node [style=none] (11) at (5.5, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (5) to (4.center);
		\draw [style=boldedge] (7.center) to (6.center);
		\draw [style=boldedge] (9.center) to (8.center);
		\draw [style=boldedge] (7.center) to (0.center);
		\draw [style=boldedge] (8.center) to (1.center);
		\draw [style=boldedge] (2.center) to (12.center);
		\draw [style=boldedge] (2.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gray-spider-mn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -1.25) {};
		\node [style=gray dot] (1) at (0, 0) {};
		\node [style=none] (2) at (-1, 1.25) {};
		\node [style=none] (3) at (-0.5, -1.25) {};
		\node [style=none] (4) at (-0.5, 1.25) {};
		\node [style=none] (5) at (1, 1.25) {};
		\node [style=none] (6) at (1, -1.25) {};
		\node [style=none] (7) at (0.25, 0.75) {...};
		\node [style=none] (8) at (0.25, -0.75) {...};
		\node [style=none] (9) at (1.25, 1.5) {};
		\node [style=none] (10) at (0, 1.75) {\footnotesize$n$};
		\node [style=none] (11) at (-1.25, -1.5) {};
		\node [style=none] (12) at (-1.25, 1.5) {};
		\node [style=none] (13) at (1.25, -1.5) {};
		\node [style=none] (14) at (0, -1.75) {\footnotesize$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-144, out=90, looseness=1.00] (0.center) to (1);
		\draw [in=-90, out=36, looseness=1.00] (1) to (5.center);
		\draw [in=-119, out=90, looseness=1.00] (3.center) to (1);
		\draw [in=-36, out=90, looseness=1.00] (6.center) to (1);
		\draw [in=-90, out=144, looseness=1.00] (1) to (2.center);
		\draw [in=-90, out=119, looseness=1.00] (1) to (4.center);
		\draw [style=small braceedge] (12.center) to (9.center);
		\draw [style=small braceedge] (13.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/graymult-correct.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, -0.5) {};
		\node [style=gray dot] (1) at (0, 0.25) {};
		\node [style=none] (2) at (-0.75, -0.5) {};
		\node [style=none] (3) at (0, 1) {};
		\node [style=small hadamard] (4) at (-0.75, -0.5) {\footnotesize$s$};
		\node [style=none] (5) at (-0.75, -1) {};
		\node [style=none] (6) at (0.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1);
		\draw [in=90, out=-165, looseness=1.00] (1) to (2.center);
		\draw [in=90, out=-15, looseness=1.00] (1) to (0.center);
		\draw (5.center) to (2.center);
		\draw (0.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/lin-map-comp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (0, -1) {$U$};
		\node [style=none] (1) at (0, -2.25) {};
		\node [style=small box] (2) at (0, 1) {$V$};
		\node [style=right label] (3) at (0.25, -2) {$H$};
		\node [style=right label] (4) at (0.25, 0) {$K$};
		\node [style=none] (5) at (0, 2.25) {};
		\node [style=right label] (6) at (0.25, 2) {$L$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (2);
		\draw (2) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/lin-map-multi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1.5) {};
		\node [style=right label] (1) at (0.25, -1.25) {$H$};
		\node [style=right label] (2) at (0.75, 1.25) {$L$};
		\node [style=none] (3) at (0, -0.5) {};
		\node [style=none] (4) at (-0.5, 1.5) {};
		\node [style=right label] (5) at (-0.25, 1.25) {$K$};
		\node [style=none] (6) at (-0.5, 0.5) {};
		\node [style=none] (7) at (0.5, 1.5) {};
		\node [style=none] (8) at (0.5, 0.5) {};
		\node [style=medium box] (9) at (0, 0) {$U$};
		\node [style=none] (10) at (0, -2.25) {$U : H \to K \otimes L$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (6.center) to (4.center);
		\draw (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/lin-map-tensor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (-0.75, 0) {$U$};
		\node [style=none] (1) at (-0.75, -1.5) {};
		\node [style=right label] (2) at (-0.5, -1.25) {$H$};
		\node [style=right label] (3) at (-0.5, 1.25) {$H'$};
		\node [style=none] (4) at (-0.75, 1.5) {};
		\node [style=small box] (5) at (0.75, 0) {$V$};
		\node [style=none] (6) at (0.75, 1.5) {};
		\node [style=right label] (7) at (1, 1.25) {$K'$};
		\node [style=right label] (8) at (1, -1.25) {$K$};
		\node [style=none] (9) at (0.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (5) to (6.center);
		\draw (0) to (4.center);
		\draw (9.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/lin-map.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (0, 0) {$V$};
		\node [style=none] (1) at (0, -1.25) {};
		\node [style=none] (2) at (0, 1.25) {};
		\node [style=right label] (3) at (0.25, -1) {$H$};
		\node [style=right label] (4) at (0.25, 1) {$K$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/meas-cq.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-3.25, 0) {};
		\node [style=none] (1) at (-3.25, 1.25) {};
		\node [style=none] (2) at (-3.25, -1.25) {};
		\node [style=none] (3) at (-3, -0.75) {};
		\node [style=none] (4) at (-1.75, -0.75) {};
		\node [style=none, anchor=west] (5) at (-1.5, -0.75) {\color{gray}\textit{quantum}};
		\node [style=none] (6) at (-3, 0.75) {};
		\node [style=none, anchor=west] (7) at (-1.5, 0.75) {\color{gray}\textit{classical}};
		\node [style=none] (8) at (-1.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (2.center) to (0);
		\draw (0) to (1.center);
		\draw [style=pointer edge] (4.center) to (3.center);
		\draw [style=pointer edge] (8.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/meas-types.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.25) {};
		\node [style=white dot] (1) at (0, 0) {};
		\node [style=none] (2) at (0, -1.25) {};
		\node [style=right label] (3) at (0.25, -0.75) {$\mathcal B(H)$};
		\node [style=right label] (4) at (0.25, 0.75) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (2.center) to (1);
		\draw (1) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/memory1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 6) {};
		\node [style=none] (1) at (1.5, -0) {};
		\node [style=none] (2) at (1.5, -1) {};
		\node [style=none] (3) at (1.5, -2.25) {};
		\node [style=dbox, minimum width={1 cm}] (4) at (2, -0.5) {$\Phi$};
		\node [style=none] (5) at (1.5, -1) {};
		\node [style=none] (6) at (2.5, -0.9999993) {};
		\node [style=none] (7) at (2.5, -0.9999993) {};
		\node [style=none] (8) at (2.5, -1) {};
		\node [style=none] (9) at (2.5, -1) {};
		\node [style=none] (10) at (3.5, 1.25) {};
		\node [style=dbox, minimum width={1 cm}] (11) at (4, 1.75) {$\Phi$};
		\node [style=none] (12) at (3.5, -2.25) {};
		\node [style=none] (13) at (3.5, 1.25) {};
		\node [style=none] (14) at (4.5, 1) {};
		\node [style=none] (15) at (4.5, 1.25) {};
		\node [style=none] (16) at (2.5, -0) {};
		\node [style=none] (17) at (4.5, 1.25) {};
		\node [style=none] (18) at (4.5, 1) {};
		\node [style=none] (19) at (2.5, 0.25) {};
		\node [style=none] (20) at (5.75, 5.25) {...};
		\node [style=none] (21) at (3.5, 2.25) {};
		\node [style=none] (22) at (3.5, 6) {};
		\node [style=none] (23) at (4.5, 2.5) {};
		\node [style=none] (24) at (5.25, 3) {};
		\node [style=none] (25) at (2.5, 0.25) {};
		\node [style=none] (26) at (4.5, 2.25) {};
		\node [style=none] (27) at (4.5, 2.5) {};
		\node [style=none] (28) at (4.5, 2.5) {};
		\node [style=none] (29) at (6.25, 3.25) {};
		\node [style=none] (30) at (8, 3.75) {};
		\node [style=none] (31) at (7, -2.25) {};
		\node [style=none] (32) at (7, 6) {};
		\node [style=none] (33) at (7, 5.25) {};
		\node [style=none] (34) at (8, 6) {};
		\node [style=none] (35) at (7, 4.25) {};
		\node [style=none] (36) at (7, 4.25) {};
		\node [style=dbox, minimum width={0.8 cm}] (37) at (7.5, 4.75) {$\Phi$};
		\node [style=none] (38) at (8, 5.25) {};
		\node [style=none] (39) at (5.75, -1.5) {...};
		\node [style=none] (40) at (5.75, 3.25) {...};
		\node [style=none] (41) at (8, 4.25) {};
		\node [style=none] (42) at (8, 3.75) {};
		\node [style=none] (43) at (7, 4.25) {};
		\node [style=none] (44) at (-0.2500001, 2) {$:=$};
		\node [style=none] (45) at (-4.75, 1) {};
		\node [style=none] (46) at (-2.75, 5) {};
		\node [style=none] (47) at (-2.75, -1) {};
		\node [style=none] (48) at (-5.5, 1) {};
		\node [style=none] (49) at (-5.5, 3) {};
		\node [style=none] (50) at (-5.5, -1) {};
		\node [style=none] (51) at (-4.75, -0.7500002) {};
		\node [style=none] (52) at (-2, 3) {};
		\node [style=none] (53) at (-5.5, -0) {};
		\node [style=none] (54) at (-5.5, 5) {};
		\node [style=none] (55) at (-3.75, 4.25) {...};
		\node [style=none] (56) at (-2.75, 3) {};
		\node [style=dbox, minimum width={2.4 cm}, minimum height={1 cm}] (57) at (-3.75, 2) {$\Phi'$};
		\node [style=none] (58) at (-4.75, 3) {};
		\node [style=none] (59) at (-4.75, 5) {};
		\node [style=none] (60) at (-5.5, -0.7500002) {};
		\node [style=none] (61) at (-2, 5) {};
		\node [style=none] (62) at (-2.75, 1) {};
		\node [style=none] (63) at (-3.75, -0.2500001) {...};
		\node [style=none] (64) at (2.5, -0.9999993) {};
		\node [style=dpoint] (65) at (2.5, -2) {$\rho$};
		\node [style=none] (66) at (-4.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (5.center) to (3.center);
		\draw [style=boldedge] (1.center) to (0.center);
		\draw [style=boldedge] (9.center) to (6.center);
		\draw [style=boldedge] (10.center) to (12.center);
		\draw [style=boldedge] (18.center) to (17.center);
		\draw [style=boldedge] (16.center) to (19.center);
		\draw [style=boldedge] (21.center) to (22.center);
		\draw [style=boldedge, in=-165, out=90, looseness=0.75] (23.center) to (24.center);
		\draw [style=boldedge, in=-90, out=90, looseness=0.75] (25.center) to (14.center);
		\draw [style=boldedge] (28.center) to (26.center);
		\draw [style=boldedge, in=30, out=-90, looseness=0.50] (30.center) to (29.center);
		\draw [style=boldedge] (33.center) to (32.center);
		\draw [style=boldedge] (38.center) to (34.center);
		\draw [style=boldedge] (42.center) to (41.center);
		\draw [style=boldedge] (31.center) to (43.center);
		\draw [style=boldedge] (48.center) to (50.center);
		\draw [style=boldedge] (49.center) to (54.center);
		\draw [style=boldedge] (58.center) to (59.center);
		\draw [style=boldedge] (56.center) to (46.center);
		\draw [style=boldedge] (52.center) to (61.center);
		\draw [style=boldedge] (47.center) to (62.center);
		\draw [style=boldedge] (65) to (64.center);
		\draw [style=boldedge] (45.center) to (66.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/memory1_.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 6) {};
		\node [style=none] (1) at (1.5, -0) {};
		\node [style=none] (2) at (1.5, -1) {};
		\node [style=none] (3) at (1.5, -2) {};
		\node [style=dbox, minimum width={1 cm}] (4) at (2, -0.5) {$\Phi$};
		\node [style=none] (5) at (1.5, -1) {};
		\node [style=none] (6) at (2.5, -0.9999993) {};
		\node [style=none] (7) at (2.5, -0.9999993) {};
		\node [style=none] (8) at (2.5, -1) {};
		\node [style=none] (9) at (2.5, -1) {};
		\node [style=none] (10) at (3.5, 1.25) {};
		\node [style=dbox, minimum width={1 cm}] (11) at (4, 1.75) {$\Phi$};
		\node [style=none] (12) at (3.5, -2) {};
		\node [style=none] (13) at (3.5, 1.25) {};
		\node [style=none] (14) at (4.5, 1) {};
		\node [style=none] (15) at (4.5, 1.25) {};
		\node [style=none] (16) at (2.5, -0) {};
		\node [style=none] (17) at (4.5, 1.25) {};
		\node [style=none] (18) at (4.5, 1) {};
		\node [style=none] (19) at (2.5, 0.25) {};
		\node [style=none] (20) at (5.75, 5.5) {...};
		\node [style=none] (21) at (3.5, 2.25) {};
		\node [style=none] (22) at (3.5, 6) {};
		\node [style=none] (23) at (4.5, 2.5) {};
		\node [style=none] (24) at (5.25, 3) {};
		\node [style=none] (25) at (2.5, 0.25) {};
		\node [style=none] (26) at (4.5, 2.25) {};
		\node [style=none] (27) at (4.5, 2.5) {};
		\node [style=none] (28) at (4.5, 2.5) {};
		\node [style=none] (29) at (6.25, 3.25) {};
		\node [style=none] (30) at (8, 3.75) {};
		\node [style=none] (31) at (7, -2) {};
		\node [style=none] (32) at (7, 6) {};
		\node [style=none] (33) at (7, 5.25) {};
		\node [style=none] (34) at (8, 6) {};
		\node [style=none] (35) at (7, 4.25) {};
		\node [style=none] (36) at (7, 4.25) {};
		\node [style=dbox, minimum width={0.8 cm}] (37) at (7.5, 4.75) {$\Phi$};
		\node [style=none] (38) at (8, 5.25) {};
		\node [style=none] (39) at (5.75, -1.5) {...};
		\node [style=none] (40) at (5.75, 3.25) {...};
		\node [style=none] (41) at (8, 4.25) {};
		\node [style=none] (42) at (8, 3.75) {};
		\node [style=none] (43) at (7, 4.25) {};
		\node [style=none] (44) at (-0.2500001, 2) {$:=$};
		\node [style=none] (45) at (2.5, -0.9999993) {};
		\node [style=dpoint] (46) at (2.5, -2) {$\rho$};
		\node [style=none] (47) at (-4, 0.25) {};
		\node [style=none] (48) at (-4, 2.75) {};
		\node [style=none] (49) at (-4, -0) {};
		\node [style=none] (50) at (-3.5, 4) {};
		\node [style=none] (51) at (-1.5, 2.75) {};
		\node [style=none] (52) at (-4, 1.25) {};
		\node [style=none] (53) at (-3.5, 0.25) {};
		\node [style=none] (54) at (-2.75, 0.5) {...};
		\node [style=none] (55) at (-2.75, 3.5) {...};
		\node [style=none] (56) at (-2, 4) {};
		\node [style=none] (57) at (-2, 2.75) {};
		\node [style=none] (58) at (-1.5, 2.75) {};
		\node [style=none] (59) at (-3.5, -0) {};
		\node [style=none] (60) at (-4, 0.5) {};
		\node [style=none] (61) at (-3.5, 2.75) {};
		\node [style=dbox, minimum width={1.6 cm}, minimum height={0.8 cm}] (62) at (-2.75, 2) {$\Phi'$};
		\node [style=none] (63) at (-2, 1.25) {};
		\node [style=none] (64) at (-3.5, 4) {};
		\node [style=none] (65) at (-3.5, 1.25) {};
		\node [style=none] (66) at (-4, 4) {};
		\node [style=none] (67) at (-2, -0) {};
		\node [style=none] (68) at (-2, -0) {};
		\node [style=none] (69) at (-2, -0) {};
		\node [style=none] (70) at (-3.5, -0) {};
		\node [style=none] (71) at (-2, 4) {};
		\node [style=none] (72) at (-3.5, 3.75) {};
		\node [style=none] (73) at (-4, 4) {};
		\node [style=none] (74) at (-1.5, 4) {};
		\node [style=none] (75) at (-1.5, 4) {};
		\node [style=none] (76) at (-1.5, 2.75) {};
		\node [style=none] (77) at (-4, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (5.center) to (3.center);
		\draw [style=boldedge] (1.center) to (0.center);
		\draw [style=boldedge] (9.center) to (6.center);
		\draw [style=boldedge] (10.center) to (12.center);
		\draw [style=boldedge] (18.center) to (17.center);
		\draw [style=boldedge] (16.center) to (19.center);
		\draw [style=boldedge] (21.center) to (22.center);
		\draw [style=boldedge, in=-165, out=90, looseness=0.75] (23.center) to (24.center);
		\draw [style=boldedge, in=-90, out=90, looseness=0.75] (25.center) to (14.center);
		\draw [style=boldedge] (28.center) to (26.center);
		\draw [style=boldedge, in=30, out=-90, looseness=0.50] (30.center) to (29.center);
		\draw [style=boldedge] (33.center) to (32.center);
		\draw [style=boldedge] (38.center) to (34.center);
		\draw [style=boldedge] (42.center) to (41.center);
		\draw [style=boldedge] (31.center) to (43.center);
		\draw [style=boldedge] (46) to (45.center);
		\draw [style=boldedge] (57.center) to (71.center);
		\draw [style=boldedge] (69.center) to (63.center);
		\draw [style=boldedge] (65.center) to (70.center);
		\draw [style=boldedge] (61.center) to (64.center);
		\draw [style=boldedge] (48.center) to (73.center);
		\draw [style=boldedge] (76.center) to (74.center);
		\draw [style=boldedge] (52.center) to (77.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/memory1labels.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, 6) {};
		\node [style=none] (1) at (1.75, 0) {};
		\node [style=none] (2) at (1.75, -1) {};
		\node [style=none] (3) at (1.75, -2) {};
		\node [style=dbox, minimum width=1 cm] (4) at (2.25, -0.5) {$\Phi$};
		\node [style=none] (5) at (1.75, -1) {};
		\node [style=none] (6) at (2.75, -1) {};
		\node [style=none] (7) at (2.75, -1) {};
		\node [style=none] (8) at (2.75, -1) {};
		\node [style=none] (9) at (2.75, -1) {};
		\node [style=none] (10) at (3.75, 1.25) {};
		\node [style=dbox, minimum width=1 cm] (11) at (4.25, 1.75) {$\Phi$};
		\node [style=none] (12) at (3.75, -2) {};
		\node [style=none] (13) at (3.75, 1.25) {};
		\node [style=none] (14) at (4.75, 1) {};
		\node [style=none] (15) at (4.75, 1.25) {};
		\node [style=none] (16) at (2.75, 0) {};
		\node [style=none] (17) at (4.75, 1.25) {};
		\node [style=none] (18) at (4.75, 1) {};
		\node [style=none] (19) at (2.75, 0.25) {};
		\node [style=none] (20) at (6, 5.5) {...};
		\node [style=none] (21) at (3.75, 2.25) {};
		\node [style=none] (22) at (3.75, 6) {};
		\node [style=none] (23) at (4.75, 2.5) {};
		\node [style=none] (24) at (5.5, 3) {};
		\node [style=none] (25) at (2.75, 0.25) {};
		\node [style=none] (26) at (4.75, 2.25) {};
		\node [style=none] (27) at (4.75, 2.5) {};
		\node [style=none] (28) at (4.75, 2.5) {};
		\node [style=none] (29) at (6.5, 3.25) {};
		\node [style=none] (30) at (8.25, 4) {};
		\node [style=none] (31) at (7.25, -2) {};
		\node [style=none] (32) at (7.25, 6) {};
		\node [style=none] (33) at (7.25, 5.25) {};
		\node [style=none] (34) at (8.25, 6) {};
		\node [style=none] (35) at (7.25, 4.25) {};
		\node [style=none] (36) at (7.25, 4.25) {};
		\node [style=dbox, minimum width=1 cm] (37) at (7.75, 4.75) {$\Phi$};
		\node [style=none] (38) at (8.25, 5.25) {};
		\node [style=none] (39) at (6, -1.5) {...};
		\node [style=none] (40) at (6, 3.25) {...};
		\node [style=none] (41) at (8.25, 4.25) {};
		\node [style=none] (42) at (7.25, 4.25) {};
		\node [style=none] (43) at (0.5, 2) {$:=$};
		\node [style=none] (44) at (2.75, -1) {};
		\node [style=dpoint] (45) at (2.75, -2) {$\rho$};
		\node [style=none] (46) at (-4.75, 0.25) {};
		\node [style=none] (47) at (-4.75, 2.75) {};
		\node [style=none] (48) at (-4.75, 0) {};
		\node [style=none] (49) at (-3.75, 4) {};
		\node [style=none] (50) at (-0.75, 2.75) {};
		\node [style=none] (51) at (-4.75, 1.25) {};
		\node [style=none] (52) at (-3.75, 0.25) {};
		\node [style=none] (53) at (-2.75, 0.5) {...};
		\node [style=none] (54) at (-2.75, 3.5) {...};
		\node [style=none] (55) at (-1.75, 4) {};
		\node [style=none] (56) at (-1.75, 2.75) {};
		\node [style=none] (57) at (-0.75, 2.75) {};
		\node [style=none] (58) at (-3.75, 0) {};
		\node [style=none] (59) at (-4.75, 0.5) {};
		\node [style=none] (60) at (-3.75, 2.75) {};
		\node [style=dbox, minimum width=2.3 cm, minimum height=0.8 cm] (61) at (-2.75, 2) {$\Phi'$};
		\node [style=none] (62) at (-1.75, 1.25) {};
		\node [style=none] (63) at (-3.75, 4) {};
		\node [style=none] (64) at (-3.75, 1.25) {};
		\node [style=none] (65) at (-4.75, 4) {};
		\node [style=none] (66) at (-1.75, 0) {};
		\node [style=none] (67) at (-1.75, 0) {};
		\node [style=none] (68) at (-1.75, 0) {};
		\node [style=none] (69) at (-3.75, 0) {};
		\node [style=none] (70) at (-1.75, 4) {};
		\node [style=none] (71) at (-3.75, 3.75) {};
		\node [style=none] (72) at (-4.75, 4) {};
		\node [style=none] (73) at (-0.75, 4) {};
		\node [style=none] (74) at (-0.75, 4) {};
		\node [style=none] (75) at (-0.75, 2.75) {};
		\node [style=none] (76) at (-4.75, 0) {};
		\node [style=label] (77) at (-5, -0.5) {$\mathcal{B}(\ahilb)$};
		\node [style=label] (78) at (-1.75, -0.5) {$\mathcal{B}(\ahilb)$};
		\node [style=label] (79) at (1.75, -2.5) {$\mathcal{B}(\ahilb)$};
		\node [style=label] (80) at (3.75, -2.5) {$\mathcal{B}(\ahilb)$};
		\node [style=label] (81) at (7.25, -2.5) {$\mathcal{B}(\ahilb)$};
		\node [style=label] (82) at (1.75, 6.5) {$\mathcal{B}(\ahilb)$};
		\node [style=label] (83) at (3.75, 6.5) {$\mathcal{B}(\ahilb)$};
		\node [style=label] (84) at (7, 6.5) {$\mathcal{B}(\ahilb)$};
		\node [style=label] (85) at (8.5, 6.5) {$\mathcal{B}(\ehilb)$};
		\node [style=label] (86) at (-5, 4.5) {$\mathcal{B}(\ahilb)$};
		\node [style=label] (87) at (-1.75, 4.5) {$\mathcal{B}(\ahilb)$};
		\node [style=label] (88) at (-0.5, 4.5) {$\mathcal{B}(\ehilb)$};
		\node [style=label] (89) at (-3.5, 4.5) {$\mathcal{B}(\ahilb)$};
		\node [style=label] (90) at (-3.5, -0.5) {$\mathcal{B}(\ahilb)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (5.center) to (3.center);
		\draw [style=boldedge] (1.center) to (0.center);
		\draw [style=boldedge] (9.center) to (6.center);
		\draw [style=boldedge] (10.center) to (12.center);
		\draw [style=boldedge] (18.center) to (17.center);
		\draw [style=boldedge] (16.center) to (19.center);
		\draw [style=boldedge] (21.center) to (22.center);
		\draw [style=boldedge, in=-165, out=90, looseness=0.75] (23.center) to (24.center);
		\draw [style=boldedge, in=-90, out=90, looseness=0.75] (25.center) to (14.center);
		\draw [style=boldedge] (28.center) to (26.center);
		\draw [style=boldedge, in=30, out=-90, looseness=0.75] (30.center) to (29.center);
		\draw [style=boldedge] (33.center) to (32.center);
		\draw [style=boldedge] (38.center) to (34.center);
		\draw [style=boldedge] (31.center) to (42.center);
		\draw [style=boldedge] (45) to (44.center);
		\draw [style=boldedge] (56.center) to (70.center);
		\draw [style=boldedge] (68.center) to (62.center);
		\draw [style=boldedge] (64.center) to (69.center);
		\draw [style=boldedge] (60.center) to (63.center);
		\draw [style=boldedge] (47.center) to (72.center);
		\draw [style=boldedge] (75.center) to (73.center);
		\draw [style=boldedge] (51.center) to (76.center);
		\draw [style=boldedge] (30.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/memory2half.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 2) {$=$};
		\node [style=none] (1) at (-5, 1.25) {};
		\node [style=none] (2) at (-5.75, 1.25) {};
		\node [style=none] (3) at (-5.75, 2.75) {};
		\node [style=none] (4) at (-3.5, 3.75) {...};
		\node [style=none] (5) at (-2.75, 2.75) {};
		\node [style=dbox, minimum width=2.2 cm, minimum height=0.8 cm] (6) at (-4, 2) {$\Phi'$};
		\node [style=none] (7) at (-5, 2.75) {};
		\node [style=none] (8) at (-2.75, 1.25) {};
		\node [style=none] (9) at (-3.5, 0.25) {...};
		\node [style=none] (10) at (-5, 0.25) {};
		\node [style=none] (11) at (-5, 3.75) {};
		\node [style=none] (12) at (-5, 3.75) {};
		\node [style=none] (13) at (-5, 4.5) {};
		\node [style=white dot] (14) at (-5, 3.75) {};
		\node [style=white dot] (15) at (-5, 0.25) {};
		\node [style=none] (16) at (-5, -0.5) {};
		\node [style=none] (17) at (-5, 0.25) {};
		\node [style=none] (18) at (-2.75, -0.5) {};
		\node [style=none] (19) at (1.25, 0.25) {};
		\node [style=none] (20) at (3.5, 0.25) {};
		\node [style=none] (21) at (2.75, 2) {...};
		\node [style=none] (22) at (1.25, 3.75) {};
		\node [style=none] (23) at (0.5, 0.25) {};
		\node [style=none] (24) at (0.5, 0.25) {};
		\node [style=none] (25) at (1.25, 2) {};
		\node [style=white dot] (26) at (1.25, 2) {};
		\node [style=none] (27) at (1.25, 3.75) {};
		\node [style=none] (28) at (1.25, 0.25) {};
		\node [style=none] (29) at (1.25, 2) {};
		\node [style=none] (30) at (1.25, 0.25) {};
		\node [style=none] (31) at (1.25, 3.75) {};
		\node [style=none] (32) at (3.5, 0.25) {};
		\node [style=none] (33) at (3.5, 0.25) {};
		\node [style=upground] (34) at (-2.75, 4.25) {};
		\node [style=upground] (35) at (-5.75, 4.25) {};
		\node [style=none] (36) at (-2.75, 4.25) {};
		\node [style=none] (37) at (-5.75, -0.5) {};
		\node [style=upground] (38) at (-4.25, 4.25) {};
		\node [style=none] (39) at (-4.25, 1.25) {};
		\node [style=none] (40) at (-4.25, -0.5) {};
		\node [style=none] (41) at (-4.25, 2.75) {};
		\node [style=upground] (42) at (0.5, 2) {};
		\node [style=upground] (43) at (3.5, 2) {};
		\node [style=upground] (44) at (2, 2) {};
		\node [style=none] (45) at (2, 0.25) {};
		\node [style=none] (46) at (2, 0.25) {};
		\node [style=none] (47) at (2, 0.25) {};
		\node [style=upground] (48) at (-2, 4.25) {};
		\node [style=none] (49) at (-2, 4.25) {};
		\node [style=none] (50) at (-2, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (1.center) to (10.center);
		\draw [style=boldedge] (7.center) to (11.center);
		\draw [style=boldedge] (14) to (13.center);
		\draw [style=boldedge] (15) to (16.center);
		\draw [style=boldedge] (30.center) to (25.center);
		\draw [style=boldedge] (26) to (31.center);
		\draw [style=boldedge] (5.center) to (34);
		\draw [style=boldedge] (3.center) to (35);
		\draw [style=boldedge] (2.center) to (37.center);
		\draw [style=boldedge] (8.center) to (18.center);
		\draw [style=boldedge] (41.center) to (38);
		\draw [style=boldedge] (39.center) to (40.center);
		\draw [style=boldedge] (42) to (24.center);
		\draw [style=boldedge] (43) to (33.center);
		\draw [style=boldedge] (44) to (47.center);
		\draw [style=boldedge] (50.center) to (48);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/memory3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=dbox, minimum width={1 cm}] (2) at (0, -0) {$\Phi$};
		\node [style=none] (3) at (-0.5, -0.5) {};
		\node [style=none] (4) at (0.5, -0.5) {};
		\node [style=none] (5) at (0.5, -0.5) {};
		\node [style=none] (6) at (0.5, -0.5) {};
		\node [style=none] (7) at (0.5, -0.5) {};
		\node [style=none] (8) at (0.5, 0.5) {};
		\node [style=none] (9) at (2.5, -1.75) {...};
		\node [style=none] (10) at (4.75, -0) {$=$};
		\node [style=none] (11) at (0.5, -0.5) {};
		\node [style=dpoint] (12) at (0.5, -1.5) {$\rho$};
		\node [style=none] (13) at (0.5, 0.5) {};
		\node [style=none] (14) at (0.5, 0.5) {};
		\node [style=none] (15) at (-0.5, -0.5) {};
		\node [style=none] (16) at (-0.5, -1.5) {};
		\node [style=none] (17) at (-0.5, -1.5) {};
		\node [style=none] (18) at (-0.5, -1.5) {};
		\node [style={white dot}] (19) at (-0.5, -1.5) {};
		\node [style=none] (20) at (1.75, -2.25) {};
		\node [style=none] (21) at (1.75, -2.25) {};
		\node [style=none] (22) at (1.75, -2.25) {};
		\node [style=upground] (23) at (1.75, -0.5) {};
		\node [style=none] (24) at (3.25, -2.25) {};
		\node [style=upground] (25) at (3.25, -0.5) {};
		\node [style=none] (26) at (3.25, -2.25) {};
		\node [style=none] (27) at (3.25, -2.25) {};
		\node [style=none] (28) at (-0.5, -1.5) {};
		\node [style=none] (29) at (-0.5, -2.25) {};
		\node [style=none] (30) at (-0.5, -1.5) {};
		\node [style={white dot}] (31) at (-0.5, 1.5) {};
		\node [style=none] (32) at (-0.5, 1.5) {};
		\node [style=none] (33) at (-0.5, 0.5) {};
		\node [style=none] (34) at (-0.5, 1.5) {};
		\node [style=none] (35) at (-0.5, 2.25) {};
		\node [style=upground] (36) at (0.5, 1.5) {};
		\node [style={white dot}] (37) at (6.25, -0) {};
		\node [style=none] (38) at (6.25, -0) {};
		\node [style=none] (39) at (6.25, 2.25) {};
		\node [style=none] (40) at (6.25, -2.25) {};
		\node [style=none] (41) at (6.25, -0) {};
		\node [style=none] (42) at (7.5, -2.25) {};
		\node [style=none] (43) at (9, -2.25) {};
		\node [style=upground] (44) at (7.5, -0.5000002) {};
		\node [style=none] (45) at (7.5, -2.25) {};
		\node [style=none] (46) at (9, -2.25) {};
		\node [style=none] (47) at (9, -2.25) {};
		\node [style=none] (48) at (7.5, -2.25) {};
		\node [style=none] (49) at (8.25, -1.75) {...};
		\node [style=upground] (50) at (9, -0.5000002) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (7.center) to (4.center);
		\draw [style=boldedge] (12) to (11.center);
		\draw [style=boldedge] (15.center) to (18.center);
		\draw [style=boldedge] (22.center) to (23);
		\draw [style=boldedge] (27.center) to (25);
		\draw [style=boldedge] (29.center) to (28.center);
		\draw [style=boldedge] (33.center) to (32.center);
		\draw [style=boldedge] (31) to (35.center);
		\draw [style=boldedge] (13.center) to (36);
		\draw [style=boldedge] (40.center) to (41.center);
		\draw [style=boldedge] (37) to (39.center);
		\draw [style=boldedge] (45.center) to (44);
		\draw [style=boldedge] (47.center) to (50);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/memory4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -1.75) {};
		\node [style=none] (1) at (-2.25, 0.5) {};
		\node [style=none] (2) at (-1.25, -0.5) {};
		\node [style=dbox, minimum width={1 cm}] (3) at (-1.75, -0) {$\Phi$};
		\node [style=none] (4) at (-2.25, -0.5) {};
		\node [style=none] (5) at (-1.25, 0.5) {};
		\node [style=none] (6) at (-2.25, -0.5) {};
		\node [style=none] (7) at (-2.25, -0.5) {};
		\node [style=dpoint] (8) at (-1.25, -1.5) {$\rho$};
		\node [style=none] (9) at (-1.25, -0.5) {};
		\node [style=none] (10) at (-2.25, 1.25) {};
		\node [style=none] (11) at (-1.25, 0.5) {};
		\node [style=none] (12) at (-2.25, 0.5) {};
		\node [style=none] (13) at (-1.25, -0.5) {};
		\node [style=none] (14) at (0, -0) {$=$};
		\node [style=none] (15) at (-1.25, 0.5) {};
		\node [style=none] (16) at (-1.25, -0.5) {};
		\node [style=none] (17) at (-1.25, -0.5) {};
		\node [style=none] (18) at (1, 1.25) {};
		\node [style=none] (19) at (-2.25, 0.5) {};
		\node [style=none] (20) at (-2.25, 1.25) {};
		\node [style=none] (21) at (-1.25, 0.5) {};
		\node [style=none] (22) at (-1.25, 0.5) {};
		\node [style=none] (23) at (-1.25, 0.5) {};
		\node [style=none] (24) at (-1.25, 1.25) {};
		\node [style=none] (25) at (-1.25, 1.25) {};
		\node [style=none] (26) at (-2.25, -0.5) {};
		\node [style=none] (27) at (-2.25, -1.75) {};
		\node [style=none] (28) at (-2.25, -0.5) {};
		\node [style=dpoint] (29) at (2.25, -0) {$\rho'$};
		\node [style=none] (30) at (2.25, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (2.center) to (16.center);
		\draw [style=boldedge] (8) to (9.center);
		\draw [style=boldedge] (0.center) to (18.center);
		\draw [style=boldedge] (19.center) to (20.center);
		\draw [style=boldedge] (23.center) to (25.center);
		\draw [style=boldedge] (27.center) to (26.center);
		\draw [style=boldedge] (30.center) to (29);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/memoryRHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 4.75) {};
		\node [style=none] (1) at (1.5, -0) {};
		\node [style=none] (2) at (1.5, -1) {};
		\node [style=none] (3) at (1.5, -2) {};
		\node [style=dbox, minimum width={1 cm}] (4) at (2, -0.5) {$\Phi$};
		\node [style=none] (5) at (1.5, -1) {};
		\node [style=none] (6) at (2.5, -0.9999993) {};
		\node [style=none] (7) at (2.5, -0.9999993) {};
		\node [style=none] (8) at (2.5, -1) {};
		\node [style=none] (9) at (2.5, -1) {};
		\node [style=none] (10) at (4, 1) {};
		\node [style=dbox, minimum width={1 cm}] (11) at (4.5, 1.5) {$\Phi$};
		\node [style=none] (12) at (4, -2) {};
		\node [style=none] (13) at (4, 1) {};
		\node [style=none] (14) at (5, 0.75) {};
		\node [style=none] (15) at (5, 1) {};
		\node [style=none] (16) at (2.5, -0) {};
		\node [style=none] (17) at (5, 1) {};
		\node [style=none] (18) at (5, 0.75) {};
		\node [style=none] (19) at (2.5, 0.25) {};
		\node [style=none] (20) at (6.25, 4.75) {...};
		\node [style=none] (21) at (4, 2) {};
		\node [style=none] (22) at (4, 4.75) {};
		\node [style=none] (23) at (5, 2) {};
		\node [style=none] (24) at (5.75, 2.5) {};
		\node [style=none] (25) at (2.5, 0.25) {};
		\node [style=none] (26) at (5, 2) {};
		\node [style=none] (27) at (6.75, 2.5) {};
		\node [style=none] (28) at (8.5, 3) {};
		\node [style=none] (29) at (7.5, -2) {};
		\node [style=none] (30) at (7.5, 4.75) {};
		\node [style=none] (31) at (7.5, 4.25) {};
		\node [style=none] (32) at (8.5, 4.75) {};
		\node [style=none] (33) at (7.5, 3.25) {};
		\node [style=none] (34) at (7.5, 3.25) {};
		\node [style=dbox, minimum width={1 cm}] (35) at (8, 3.75) {$\Phi$};
		\node [style=none] (36) at (8.5, 4.25) {};
		\node [style=none] (37) at (6.25, -1.75) {...};
		\node [style=none] (38) at (6.25, 2.5) {...};
		\node [style=none] (39) at (8.5, 3.25) {};
		\node [style=none] (40) at (7.5, 3.25) {};
		\node [style=none] (41) at (2.5, -0.9999993) {};
		\node [style=dpoint] (42) at (2.5, -2) {$\rho$};
		\node [style=none] (43) at (8.5, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (5.center) to (3.center);
		\draw [style=boldedge] (1.center) to (0.center);
		\draw [style=boldedge] (9.center) to (6.center);
		\draw [style=boldedge] (10.center) to (12.center);
		\draw [style=boldedge] (18.center) to (17.center);
		\draw [style=boldedge] (16.center) to (19.center);
		\draw [style=boldedge] (21.center) to (22.center);
		\draw [style=boldedge, in=180, out=90, looseness=0.75] (23.center) to (24.center);
		\draw [style=boldedge, in=-90, out=90, looseness=0.50] (25.center) to (14.center);
		\draw [style=boldedge, in=0, out=-90, looseness=0.50] (28.center) to (27.center);
		\draw [style=boldedge] (31.center) to (30.center);
		\draw [style=boldedge] (36.center) to (32.center);
		\draw [style=boldedge] (29.center) to (40.center);
		\draw [style=boldedge] (42) to (41.center);
		\draw [style=boldedge] (43.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/non-demo.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (0.75, -0.75) {};
		\node [style=white dot] (1) at (0.75, 0.75) {};
		\node [style=white dot] (2) at (-2, 0) {};
		\node [style=none] (3) at (0.75, -1.5) {};
		\node [style=none] (4) at (0.75, 1.5) {};
		\node [style=none] (5) at (-2, -1) {};
		\node [style=none] (6) at (-2, 1.25) {};
		\node [style=none] (7) at (-1.25, 0.75) {};
		\node [style=none] (8) at (-1.25, 1.25) {};
		\node [style=white dot] (9) at (0.75, 0) {};
		\node [style=none] (10) at (1.5, 1.5) {};
		\node [style=none] (11) at (1.5, 0.75) {};
		\node [style=none] (12) at (-0.5, 0) {$:=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (5.center) to (2);
		\draw [style=boldedge] (2) to (6.center);
		\draw [style=boldedge] (3.center) to (0);
		\draw [style=boldedge] (1) to (4.center);
		\draw [in=-90, out=15, looseness=1.00] (2) to (7.center);
		\draw (7.center) to (8.center);
		\draw [in=-90, out=15, looseness=1.00] (9) to (11.center);
		\draw (11.center) to (10.center);
		\draw (0) to (9);
		\draw (9) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/outcomes.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -1.75) {};
		\node [style=none] (1) at (0, -0) {$\underset{}{=}$};
		\node [style={white ddot}] (2) at (-2, -0) {};
		\node [style=none] (3) at (-2, 1) {};
		\node [style=none] (4) at (-2, -1) {};
		\node [style=none] (5) at (-1, 0.75) {};
		\node [style={white dot}] (6) at (-1, 1) {};
		\node [style={white dot}] (7) at (-2, 1) {};
		\node [style=none] (8) at (-2, 1.75) {};
		\node [style=none] (9) at (-1, 1.75) {};
		\node [style={white dot}] (10) at (1.75, -0.25) {};
		\node [style=none] (11) at (2.25, 0.5) {};
		\node [style=none] (12) at (2.25, 1.75) {};
		\node [style=none] (13) at (1.25, 1.75) {};
		\node [style=none] (14) at (1.25, 0.5) {};
		\node [style=none] (15) at (1.75, -1.75) {};
		\node [style={gray ddot}] (16) at (5, -0) {};
		\node [style=none] (17) at (6, 1.75) {};
		\node [style=none] (18) at (9.25, 1.75) {};
		\node [style=none] (19) at (5, 1) {};
		\node [style=none] (20) at (5, 1.75) {};
		\node [style=none] (21) at (6, 0.75) {};
		\node [style=none] (22) at (7, -0) {$\underset{\eqref{eq:complementaritythick}}{=}$};
		\node [style=none] (23) at (5, -1.75) {};
		\node [style={white dot}] (24) at (5, 1) {};
		\node [style=none] (25) at (8.75, -1.75) {};
		\node [style={white dot}] (26) at (8.75, -0.75) {};
		\node [style=none] (27) at (8.25, 1.75) {};
		\node [style={gray dot}] (28) at (6, 1) {};
		\node [style=none] (29) at (5, -1) {};
		\node [style={white dot}] (30) at (-2, -1) {};
		\node [style={white dot}] (31) at (5, -1) {};
		\node [style={white dot}] (32) at (8.25, 0.75) {};
		\node [style={gray dot}] (33) at (9.25, 0.75) {};
		\node [style={white dot}, minimum height=0.3cm] (34) at (10, -0) {$d^{\tiny{-2}}$}; 
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (3.center) to (2);
		\draw [style=boldedge, in=-90, out=15, looseness=1.00] (2) to (5.center);
		\draw [style=boldedge] (5.center) to (6);
		\draw [style=boldedge] (4.center) to (2);
		\draw (7) to (8.center);
		\draw (6) to (9.center);
		\draw (15.center) to (10);
		\draw [in=-90, out=165, looseness=1.00] (10) to (14.center);
		\draw [in=-90, out=15, looseness=1.00] (10) to (11.center);
		\draw (14.center) to (13.center);
		\draw (11.center) to (12.center);
		\draw [style=boldedge] (19.center) to (16);
		\draw [style=boldedge, in=-90, out=15, looseness=1.00] (16) to (21.center);
		\draw [style=boldedge] (21.center) to (28);
		\draw [style=boldedge] (29.center) to (16);
		\draw (24) to (20.center);
		\draw (28) to (17.center);
		\draw (25.center) to (26);
		\draw (0.center) to (30);
		\draw (23.center) to (31);
		\draw (32) to (27.center);
		\draw (33) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/outcomes1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-5, -1.5) {};
		\node [style=white dot] (1) at (-5, 1.5) {};
		\node [style=none] (2) at (-5, 1.5) {};
		\node [style=none] (3) at (-5, 2.25) {};
		\node [style=none] (4) at (-3.75, 2.25) {};
		\node [style=none] (5) at (-3, 0) {$:=$};
		\node [style=white dot] (6) at (-5, 0) {};
		\node [style=none] (7) at (-3.75, 1) {};
		\node [style=none] (8) at (-5, -2.25) {};
		\node [style=none] (9) at (-5, -1.5) {};
		\node [style=none] (10) at (-0.5, 1) {};
		\node [style=white dot] (11) at (-1.75, -0.75) {};
		\node [style=none] (12) at (-1.75, 2.25) {};
		\node [style=white dot] (13) at (-1.75, 0) {};
		\node [style=none] (14) at (-1.75, -2.25) {};
		\node [style=white dot] (15) at (-1.75, 0.75) {};
		\node [style=white dot] (16) at (-1.75, 1.5) {};
		\node [style=white dot] (17) at (-1.75, -1.5) {};
		\node [style=none] (18) at (-0.5, 2.25) {};
		\node [style=none] (19) at (3.5, 1) {};
		\node [style=none] (20) at (3.5, 2.25) {};
		\node [style=none] (21) at (2.25, -2.25) {};
		\node [style=none] (22) at (0.75, 0) {$=$};
		\node [style=none] (23) at (2.25, 2.25) {};
		\node [style=white dot] (24) at (2.25, 0) {};
		\node [style=none] (25) at (0.75, 0.75) {\footnotesize \eqref{eq:decoh-split}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (2.center) to (6);
		\draw [in=-90, out=15, looseness=1.00] (6) to (7.center);
		\draw (7.center) to (4.center);
		\draw [style=boldedge] (9.center) to (6);
		\draw (1) to (3.center);
		\draw (8.center) to (0);
		\draw (15) to (13);
		\draw [in=-90, out=15, looseness=1.00] (13) to (10.center);
		\draw (10.center) to (18.center);
		\draw (11) to (13);
		\draw (16) to (12.center);
		\draw (14.center) to (17);
		\draw [style=boldedge] (17) to (11);
		\draw [style=boldedge] (15) to (16);
		\draw [in=-90, out=15, looseness=1.00] (24) to (19.center);
		\draw (19.center) to (20.center);
		\draw (21.center) to (24);
		\draw (24) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/outcomes2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-5, -1.5) {};
		\node [style=white dot] (1) at (-5, 1.5) {};
		\node [style=none] (2) at (-5, 1.5) {};
		\node [style=none] (3) at (-5, 2.25) {};
		\node [style=none] (4) at (-3.75, 2.25) {};
		\node [style=none] (5) at (-3, 0) {$:=$};
		\node [style=gray dot] (6) at (-5, 0) {};
		\node [style=none] (7) at (-3.75, 1) {};
		\node [style=none] (8) at (-5, -2.25) {};
		\node [style=none] (9) at (-5, -1.5) {};
		\node [style=none] (10) at (-0.5, 1) {};
		\node [style=gray dot] (11) at (-1.75, -0.75) {};
		\node [style=none] (12) at (-1.75, 2.25) {};
		\node [style=gray dot] (13) at (-1.75, 0) {};
		\node [style=none] (14) at (-1.75, -2.25) {};
		\node [style=gray dot] (15) at (-1.75, 0.75) {};
		\node [style=white dot] (16) at (-1.75, 1.5) {};
		\node [style=white dot] (17) at (-1.75, -1.5) {};
		\node [style=none] (18) at (-0.5, 2.25) {};
		\node [style=none] (19) at (0.75, 0) {$=$};
		\node [style=none] (20) at (0.75, 0.75) {\footnotesize \eqref{eq:complementaritythick}};
		\node [style=gray dot] (21) at (8.75, 1.25) {};
		\node [style=white dot] (22) at (7.75, -1.25) {};
		\node [style=none] (23) at (7.75, 2.25) {};
		\node [style=white dot] (24) at (7.75, 1.25) {};
		\node [style=none, minimum height=0.3 cm] (25) at (6.75, 0) {$\frac{1}{D^2}$};
		\node [style=none] (26) at (8.75, 2.25) {};
		\node [style=none] (27) at (7.75, -2.25) {};
		\node [style=none] (28) at (4.5, 1) {};
		\node [style=gray dot] (29) at (3.25, 0.75) {};
		\node [style=none] (30) at (4.5, 2.25) {};
		\node [style=none] (31) at (3.25, -2.25) {};
		\node [style=gray dot] (32) at (3.25, -0.75) {};
		\node [style=none] (33) at (3.25, 2.25) {};
		\node [style=gray dot] (34) at (3.25, 0) {};
		\node [style=white dot] (35) at (3.25, 1.5) {};
		\node [style=white dot] (36) at (3.25, -1.5) {};
		\node [style=none] (37) at (5.5, 0) {$=$};
		\node [style=none, minimum height=0.3 cm] (38) at (2.25, 0) {$\frac{1}{D^2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (2.center) to (6);
		\draw [in=-90, out=15, looseness=1.00] (6) to (7.center);
		\draw (7.center) to (4.center);
		\draw [style=boldedge] (9.center) to (6);
		\draw (1) to (3.center);
		\draw (8.center) to (0);
		\draw (15) to (13);
		\draw [in=-90, out=15, looseness=1.00] (13) to (10.center);
		\draw (10.center) to (18.center);
		\draw (11) to (13);
		\draw (16) to (12.center);
		\draw (14.center) to (17);
		\draw [style=boldedge] (17) to (11);
		\draw [style=boldedge] (15) to (16);
		\draw (27.center) to (22);
		\draw (24) to (23.center);
		\draw (21) to (26.center);
		\draw (29) to (34);
		\draw [in=-90, out=15, looseness=1.00] (34) to (28.center);
		\draw (28.center) to (30.center);
		\draw (32) to (34);
		\draw (35) to (33.center);
		\draw (31.center) to (36);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/outcomes_.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, minimum height={0.3 cm}] (0) at (5.25, -0.2499999) {$\frac{1}{D^2}$};
		\node [style=none] (1) at (2, -2) {};
		\node [style={white dot}] (2) at (-5, -1.25) {};
		\node [style={white dot}] (3) at (-5, 0.75) {};
		\node [style={gray ddot}] (4) at (2, -0.25) {};
		\node [style={white dot}] (5) at (6.75, -1) {};
		\node [style={white dot}] (6) at (6.25, 0.5) {};
		\node [style=none] (7) at (-1.75, 0.25) {};
		\node [style={gray dot}] (8) at (3, 0.75) {};
		\node [style=none] (9) at (-5, 0.75) {};
		\node [style=none] (10) at (4, -0.5) {$\underset{\eqref{eq:complementaritythick}}{=}$};
		\node [style=none] (11) at (-5, 1.5) {};
		\node [style={gray dot}] (12) at (7.25, 0.5) {};
		\node [style=none] (13) at (2, -1.25) {};
		\node [style={white dot}] (14) at (-4, 0.75) {};
		\node [style=none] (15) at (-1.75, 1.5) {};
		\node [style=none] (16) at (-3, -0.25) {$\underset{}{=}$};
		\node [style=none] (17) at (-1.25, -2) {};
		\node [style={white ddot}] (18) at (-5, -0.25) {};
		\node [style=none] (19) at (6.75, -2) {};
		\node [style=none] (20) at (-0.75, 0.25) {};
		\node [style=none] (21) at (7.25, 1.5) {};
		\node [style=none] (22) at (3, 1.5) {};
		\node [style={white dot}] (23) at (2, -1.25) {};
		\node [style=none] (24) at (2, 1.5) {};
		\node [style={white dot}] (25) at (-1.25, -0.5) {};
		\node [style=none] (26) at (-0.75, 1.5) {};
		\node [style=none] (27) at (6.25, 1.5) {};
		\node [style=none] (28) at (-4, 1.5) {};
		\node [style=none] (29) at (3, 0.5) {};
		\node [style=none] (30) at (-4, 0.5) {};
		\node [style={white dot}] (31) at (2, 0.75) {};
		\node [style=none] (32) at (-5, -2) {};
		\node [style=none] (33) at (2, 0.75) {};
		\node [style=none] (34) at (-5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (9.center) to (18);
		\draw [style=boldedge, in=-90, out=15, looseness=1.00] (18) to (30.center);
		\draw [style=boldedge] (30.center) to (14);
		\draw [style=boldedge] (34.center) to (18);
		\draw (3) to (11.center);
		\draw (14) to (28.center);
		\draw (17.center) to (25);
		\draw [in=-90, out=165, looseness=1.00] (25) to (7.center);
		\draw [in=-90, out=15, looseness=1.00] (25) to (20.center);
		\draw (7.center) to (15.center);
		\draw (20.center) to (26.center);
		\draw [style=boldedge] (33.center) to (4);
		\draw [style=boldedge, in=-90, out=15, looseness=1.00] (4) to (29.center);
		\draw [style=boldedge] (29.center) to (8);
		\draw [style=boldedge] (13.center) to (4);
		\draw (31) to (24.center);
		\draw (8) to (22.center);
		\draw (19.center) to (5);
		\draw (32.center) to (2);
		\draw (1.center) to (23);
		\draw (6) to (27.center);
		\draw (12) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [minimum width={1 cm}, style=dbox] (0) at (-2.25, 0) {$\Phi$};
		\node [style=upground] (1) at (3.25, 1.75) {};
		\node [style={white ddot}] (2) at (2.25, 0.5) {};
		\node [style=none] (3) at (2.25, -1.5) {};
		\node [style=none] (4) at (1, -0) {$=$};
		\node [style=none] (5) at (3.25, 1.25) {};
		\node [style=none] (6) at (2.25, 2.5) {};
		\node [style=none] (7) at (-2.25, -0.5) {};
		\node [style=upground] (8) at (-0.25, 3.25) {};
		\node [style=none] (9) at (-0.25, -0) {};
		\node [style={white ddot}] (10) at (-2.25, -1.5) {};
		\node [style=none] (11) at (-2.25, -2.25) {};
		\node [style={white ddot}] (12) at (-2.75, 2) {};
		\node [style=none] (13) at (-2.75, 3.25) {};
		\node [style=none] (14) at (-2.75, 0.5) {};
		\node [style=upground] (15) at (-1.75, 3.25) {};
		\node [style=none] (16) at (-1.75, 2.75) {};
		\node [style=none] (17) at (8, 0.75) {};
		\node [style=none] (18) at (8.5, -0.25) {};
		\node [style=none] (19) at (9, 0.75) {};
		\node [minimum width={1 cm}, style=dbox] (20) at (8.5, 0.25) {$\Phi$};
		\node [style=upground] (21) at (9, 1.75) {};
		\node [style=none] (22) at (9, 0.75) {};
		\node [style=upground] (23) at (8, 1.75) {};
		\node [style=none] (24) at (8, 0.75) {};
		\node [style=none] (25) at (8, 0.75) {};
		\node [style={white ddot}] (26) at (5.75, 0.5) {};
		\node [style=none] (27) at (5.75, 2.5) {};
		\node [style=none] (28) at (4.5, -0) {$=$};
		\node [style=none] (29) at (5.75, -1.5) {};
		\node [style=upground] (30) at (6.75, 1.75) {};
		\node [style=none] (31) at (6.75, 1.25) {};
		\node [style=upground] (32) at (-1.25, 2.25) {};
		\node [style=none] (33) at (-1.75, 0.5) {};
		\node [style=none] (34) at (-1.25, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (6.center) to (2);
		\draw [style=boldedge, in=-90, out=15, looseness=1.00] (2) to (5.center);
		\draw [style=boldedge] (5.center) to (1);
		\draw [style=boldedge] (3.center) to (2);
		\draw [style=boldedge] (7.center) to (10);
		\draw [style=boldedge, in=-90, out=15, looseness=1.00] (10) to (9.center);
		\draw [style=boldedge] (9.center) to (8);
		\draw [style=boldedge] (11.center) to (10);
		\draw [style=boldedge] (13.center) to (12);
		\draw [style=boldedge, in=-90, out=15, looseness=1.00] (12) to (16.center);
		\draw [style=boldedge] (16.center) to (15);
		\draw [style=boldedge] (14.center) to (12);
		\draw [style=boldedge] (21) to (22.center);
		\draw [style=boldedge] (23) to (25.center);
		\draw [style=boldedge] (27.center) to (26);
		\draw [style=boldedge, in=-90, out=15, looseness=1.00] (26) to (31.center);
		\draw [style=boldedge] (31.center) to (30);
		\draw [style=boldedge] (29.center) to (26);
		\draw [style=boldedge, in=-90, out=15, looseness=1.00] (33.center) to (34.center);
		\draw [style=boldedge] (34.center) to (32);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/proof1-noref.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5, -0.5) {};
		\node [style=none] (1) at (5.5, 1.75) {};
		\node [style=none] (2) at (6, 1.25) {};
		\node [style=none] (3) at (5, -1.5) {};
		\node [style=none] (4) at (-6.25, -0.5) {};
		\node [style=none] (5) at (6, 1.25) {};
		\node [style=none] (6) at (-3.75, 0) {$=$};
		\node [style=none] (7) at (6, 1.25) {};
		\node [style=none] (8) at (-6.25, -1.5) {};
		\node [style=none] (9) at (7.25, 1.5) {};
		\node [style=none] (10) at (5, -2.5) {};
		\node [style=none] (11) at (-5.25, 1.5) {};
		\node [style=none] (12) at (-6.25, 1.5) {};
		\node [style=gray dot] (13) at (6, 3) {};
		\node [style=none] (14) at (5, -0.5) {};
		\node [style=none] (15) at (6, -0.5) {};
		\node [style=none] (16) at (7.25, 2.75) {};
		\node [style=gray dot] (17) at (6, 2.25) {};
		\node [style=none] (18) at (4, 1.25) {};
		\node [style=none] (19) at (6.5, 1.75) {};
		\node [style=none] (20) at (-6.25, 0.5) {};
		\node [style=none] (21) at (5, -0.5) {};
		\node [style=none] (22) at (5.5, 1.75) {};
		\node [style=box, minimum width=1 cm] (23) at (-5.75, 0) {$V$};
		\node [style=box, minimum width=1 cm] (24) at (5.5, -1) {$V$};
		\node [style=white dot] (25) at (5, 0.5) {};
		\node [style=none] (26) at (6.5, 1.75) {};
		\node [style=none] (27) at (6, 3) {};
		\node [style=none] (28) at (6, -0.5) {};
		\node [style=none] (29) at (-5.25, 0.5) {};
		\node [style=white dot] (30) at (6, 1.25) {};
		\node [style=none] (31) at (4, 2.75) {};
		\node [style=none] (32) at (-0.75, -0.5) {};
		\node [style=none] (33) at (0.25, 1.25) {};
		\node [style=none] (34) at (-0.75, -0.5) {};
		\node [style=box, minimum width=1 cm] (35) at (-0.25, -1) {$V$};
		\node [style=none] (36) at (-1.75, 2.75) {};
		\node [style=none] (37) at (0.25, -0.5) {};
		\node [style=none] (38) at (-0.75, -0.5) {};
		\node [style=none] (39) at (0.25, 3) {};
		\node [style=none] (40) at (-1.75, 1.25) {};
		\node [style=white dot] (41) at (-0.75, 0.5) {};
		\node [style=gray dot] (42) at (0.25, 2.25) {};
		\node [style=none] (43) at (1.5, 2.75) {};
		\node [style=none] (44) at (0.25, 1.25) {};
		\node [style=none] (45) at (-0.75, -1.5) {};
		\node [style=none] (46) at (-0.75, -2.5) {};
		\node [style=gray dot] (47) at (0.25, 3) {};
		\node [style=none] (48) at (0.25, -0.5) {};
		\node [style=none] (49) at (1.5, 1.5) {};
		\node [style=none] (50) at (0.25, 1.25) {};
		\node [style=white dot] (51) at (0.25, 1.25) {};
		\node [style=none] (52) at (2.5, 0) {$=$};
		\node [style=none, minimum height=0.3 cm] (53) at (-2.5, 0) {$\frac{1}{D}$};
		\node [style=none] (54) at (11.75, -1) {};
		\node [style=none] (55) at (12.75, 2.75) {};
		\node [style=none] (56) at (20.25, 0) {$=$};
		\node [style=gray dot] (57) at (18.25, 0) {};
		\node [style=none] (58) at (23.5, 1.75) {};
		\node [style=box, minimum width=1 cm] (59) at (18.75, 1.25) {$V$};
		\node [style=none] (60) at (16.25, 2.75) {};
		\node [style=none] (61) at (12.25, -0.5) {};
		\node [style=none] (62) at (18.25, -1) {};
		\node [style=gray dot] (63) at (18.25, 2.75) {};
		\node [style=none] (64) at (11.25, -0.5) {};
		\node [style=white dot] (65) at (10.75, -1.75) {};
		\node [style=none] (66) at (23.5, 0) {};
		\node [style=none] (67) at (11.75, 0) {};
		\node [style=none] (68) at (18.25, 1.75) {};
		\node [style=none] (69) at (18.25, -1) {};
		\node [style=none] (70) at (11.75, -1) {};
		\node [style=none] (71) at (19.25, 1.75) {};
		\node [style=none] (72) at (12.75, 1.75) {};
		\node [style=none] (73) at (18.25, 0) {};
		\node [style=none] (74) at (24.5, 1.75) {};
		\node [style=none] (75) at (11.75, 0.75) {};
		\node [style=none] (76) at (24.5, 1.75) {};
		\node [style=gray dot] (77) at (23.5, 2.75) {};
		\node [style=white dot] (78) at (18.25, -1) {};
		\node [style=white dot] (79) at (17.25, -1.75) {};
		\node [style=none] (80) at (14.25, 0) {$=$};
		\node [style=none] (81) at (12.75, 1.75) {};
		\node [style=none] (82) at (11.25, -0.5) {};
		\node [style=white dot] (83) at (11.75, -1) {};
		\node [style=none] (84) at (19.25, 1.75) {};
		\node [style=box, minimum width=1 cm] (85) at (24, 1.25) {$V$};
		\node [style=box, minimum width=1 cm] (86) at (12.25, 1.25) {$V$};
		\node [style=none] (87) at (12.25, -0.5) {};
		\node [style=none] (88) at (8.25, 0) {$=$};
		\node [style=none] (89) at (24.5, 2.75) {};
		\node [style=none] (90) at (9.75, -1) {};
		\node [style=none] (91) at (11.75, 1.75) {};
		\node [style=none] (92) at (22.25, -2.5) {};
		\node [style=gray dot] (93) at (11.75, 2.75) {};
		\node [style=none] (94) at (9.75, 2.75) {};
		\node [style=gray dot] (95) at (23.5, 0) {};
		\node [style=none] (96) at (23.5, 0.75) {};
		\node [style=none] (97) at (11.75, -1) {};
		\node [style=none] (98) at (16.25, -1) {};
		\node [style=none] (99) at (10.75, -2.5) {};
		\node [style=none] (100) at (18.25, 0.75) {};
		\node [style=none] (101) at (19.25, 2.75) {};
		\node [style=none] (102) at (22.25, 2.75) {};
		\node [style=none, minimum height=0.3 cm] (103) at (15.25, 0) {$\frac{1}{D}$};
		\node [style=none] (104) at (17.25, -2.5) {};
		\node [style=gray dot] (105) at (11.75, 0) {};
		\node [style=none, minimum height=0.3 cm] (106) at (21.25, 0) {$\frac{1}{D}$};
		\node [style=none] (107) at (18.25, -1) {};
		\node [style=none] (108) at (2.5, 0.75) {\footnotesize $(*)$};
		\node [style=none] (109) at (14.25, 0.75) {\footnotesize $(*)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=1.50] (15.center) to (9.center);
		\draw (3.center) to (10.center);
		\draw (0.center) to (25);
		\draw [in=-90, out=165, looseness=1.00] (25) to (18.center);
		\draw [in=-90, out=15, looseness=1.00] (25) to (2.center);
		\draw (18.center) to (31.center);
		\draw (16.center) to (9.center);
		\draw (4.center) to (8.center);
		\draw (29.center) to (11.center);
		\draw (20.center) to (12.center);
		\draw (27.center) to (17);
		\draw [in=90, out=-165, looseness=1.00] (17) to (22.center);
		\draw [in=90, out=-15, looseness=1.00] (17) to (26.center);
		\draw (5.center) to (30);
		\draw [in=-90, out=165, looseness=1.00] (30) to (1.center);
		\draw [in=-90, out=15, looseness=1.00] (30) to (19.center);
		\draw [in=-90, out=90, looseness=1.50] (48.center) to (49.center);
		\draw (45.center) to (46.center);
		\draw (34.center) to (41);
		\draw [in=-90, out=165, looseness=1.00] (41) to (40.center);
		\draw [in=-90, out=15, looseness=1.00] (41) to (33.center);
		\draw (40.center) to (36.center);
		\draw (43.center) to (49.center);
		\draw (39.center) to (42);
		\draw (44.center) to (51);
		\draw [in=90, out=-165, looseness=1.00] (105) to (82.center);
		\draw [in=-90, out=15, looseness=1.00] (83) to (87.center);
		\draw [in=90, out=-15, looseness=1.00] (105) to (61.center);
		\draw (90.center) to (94.center);
		\draw (91.center) to (93);
		\draw (75.center) to (67.center);
		\draw [in=-90, out=165, looseness=1.00] (65) to (90.center);
		\draw [in=-90, out=90, looseness=1.50] (72.center) to (55.center);
		\draw (97.center) to (83);
		\draw [in=-90, out=165, looseness=1.00] (83) to (64.center);
		\draw [in=-90, out=15, looseness=1.00] (65) to (70.center);
		\draw (65) to (99.center);
		\draw [in=-90, out=90, looseness=1.50] (71.center) to (101.center);
		\draw (100.center) to (73.center);
		\draw [in=-90, out=165, looseness=1.00] (79) to (98.center);
		\draw [in=-90, out=15, looseness=1.00] (79) to (62.center);
		\draw (98.center) to (60.center);
		\draw (107.center) to (78);
		\draw (79) to (104.center);
		\draw (68.center) to (63);
		\draw [in=-90, out=90, looseness=1.50] (74.center) to (89.center);
		\draw (96.center) to (66.center);
		\draw (92.center) to (102.center);
		\draw (58.center) to (77);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/proof1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dbox, minimum width=1 cm] (0) at (-2.25, -0.5) {$\widehat V$};
		\node [style=upground] (1) at (3.25, 1.25) {};
		\node [style=white ddot] (2) at (2.25, 0) {};
		\node [style=none] (3) at (2.25, -2) {};
		\node [style=none] (4) at (1, 0) {$=$};
		\node [style=none] (5) at (3.25, 0.75) {};
		\node [style=none] (6) at (2.25, 2) {};
		\node [style=none] (7) at (-2.75, -1) {};
		\node [style=upground] (8) at (0, 2.75) {};
		\node [style=none] (9) at (0, -0.5) {};
		\node [style=white ddot] (10) at (-2.75, -2) {};
		\node [style=none] (11) at (-2.75, -2.75) {};
		\node [style=white ddot] (12) at (-2.75, 1.5) {};
		\node [style=none] (13) at (-2.75, 2.75) {};
		\node [style=none] (14) at (-2.75, 0) {};
		\node [style=upground] (15) at (-2, 2.75) {};
		\node [style=none] (16) at (-2, 2.25) {};
		\node [style=none] (17) at (8, 0.25) {};
		\node [style=none] (18) at (9, 0.25) {};
		\node [style=wide dpoint, minimum width=1 cm] (19) at (8.5, -0.25) {$\widehat \psi$};
		\node [style=upground] (20) at (9, 1.25) {};
		\node [style=none] (21) at (9, 0.25) {};
		\node [style=upground] (22) at (8, 1.25) {};
		\node [style=none] (23) at (8, 0.25) {};
		\node [style=none] (24) at (8, 0.25) {};
		\node [style=white ddot] (25) at (5.75, 0) {};
		\node [style=none] (26) at (5.75, 2) {};
		\node [style=none] (27) at (4.5, 0) {$=$};
		\node [style=none] (28) at (5.75, -2) {};
		\node [style=upground] (29) at (6.75, 1.25) {};
		\node [style=none] (30) at (6.75, 0.75) {};
		\node [style=none] (31) at (-1.75, 0) {};
		\node [style=upground] (32) at (-1, 2.75) {};
		\node [style=none] (33) at (-1.25, 1.5) {};
		\node [style=none] (34) at (-1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (6.center) to (2);
		\draw [style=boldedge, in=-90, out=15, looseness=1.00] (2) to (5.center);
		\draw [style=boldedge] (5.center) to (1);
		\draw [style=boldedge] (3.center) to (2);
		\draw [style=boldedge] (7.center) to (10);
		\draw [style=boldedge, in=-90, out=15, looseness=1.00] (10) to (9.center);
		\draw [style=boldedge] (9.center) to (8);
		\draw [style=boldedge] (11.center) to (10);
		\draw [style=boldedge] (13.center) to (12);
		\draw [style=boldedge, in=-90, out=15, looseness=1.00] (12) to (16.center);
		\draw [style=boldedge] (16.center) to (15);
		\draw [style=boldedge] (14.center) to (12);
		\draw [style=boldedge] (20) to (21.center);
		\draw [style=boldedge] (22) to (24.center);
		\draw [style=boldedge] (26.center) to (25);
		\draw [style=boldedge, in=-90, out=15, looseness=1.00] (25) to (30.center);
		\draw [style=boldedge] (30.center) to (29);
		\draw [style=boldedge] (28.center) to (25);
		\draw [style=boldedge, in=-120, out=90, looseness=1.50] (34.center) to (33.center);
		\draw [style=boldedge, bend right=15, looseness=1.00] (33.center) to (32);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/proof3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box, minimum width=1 cm] (0) at (-2.25, 0.25) {$V$};
		\node [style=none] (1) at (-2.75, -0.25) {};
		\node [style=none] (2) at (0, 3.25) {};
		\node [style=none] (3) at (0, 0) {};
		\node [style=white dot] (4) at (-2.75, -1.5) {};
		\node [style=none] (5) at (-2.75, -2.25) {};
		\node [style=white dot] (6) at (-2.75, 2) {};
		\node [style=none] (7) at (-2.75, 3.25) {};
		\node [style=none] (8) at (-2.75, 0.75) {};
		\node [style=none] (9) at (-2, 3.25) {};
		\node [style=none] (10) at (-2, 2.75) {};
		\node [style=wide point, minimum width=1 cm] (11) at (5, -0.25) {$\psi$};
		\node [style=none] (12) at (5.5, 1) {};
		\node [style=none] (13) at (4.5, 1) {};
		\node [style=none] (14) at (4.5, 0) {};
		\node [style=white dot] (15) at (2.25, -0.25) {};
		\node [style=none] (16) at (2.25, 3.25) {};
		\node [style=none] (17) at (1, 0) {$=$};
		\node [style=none] (18) at (2.25, -1.5) {};
		\node [style=none] (19) at (3.5, 1) {};
		\node [style=none] (20) at (3.5, 0.5) {};
		\node [style=none] (21) at (-1.75, 0.75) {};
		\node [style=none] (22) at (-1, 3.25) {};
		\node [style=none] (23) at (-1.25, 2) {};
		\node [style=none] (24) at (-1.75, 0.75) {};
		\node [style=none] (25) at (5.5, 0) {};
		\node [style=none] (26) at (4.5, 2) {};
		\node [style=none] (27) at (3.5, 2) {};
		\node [style=box, minimum width=1.5 cm] (28) at (4.5, 1.5) {$U$};
		\node [style=none] (29) at (5.5, 2) {};
		\node [style=none] (30) at (3.5, 3.25) {};
		\node [style=none] (31) at (4.5, 3.25) {};
		\node [style=none] (32) at (5.5, 3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4);
		\draw [in=-90, out=15, looseness=1.00] (4) to (3.center);
		\draw (3.center) to (2.center);
		\draw (5.center) to (4);
		\draw (7.center) to (6);
		\draw [in=-90, out=15, looseness=1.00] (6) to (10.center);
		\draw (10.center) to (9.center);
		\draw (8.center) to (6);
		\draw (13.center) to (14.center);
		\draw (16.center) to (15);
		\draw [in=-90, out=15, looseness=1.00] (15) to (20.center);
		\draw (20.center) to (19.center);
		\draw (18.center) to (15);
		\draw [in=-120, out=90, looseness=1.50] (24.center) to (23.center);
		\draw [bend right=15, looseness=1.00] (23.center) to (22.center);
		\draw (12.center) to (25.center);
		\draw (27.center) to (30.center);
		\draw (26.center) to (31.center);
		\draw (29.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/proof4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box, minimum width=1 cm] (0) at (-2.25, 0) {$V$};
		\node [style=none] (1) at (-2.75, -0.5) {};
		\node [style=none] (2) at (-2.75, -2) {};
		\node [style=none] (3) at (-2.75, 0.5) {};
		\node [style=wide point, minimum width=1 cm] (4) at (3.75, -1) {$\psi$};
		\node [style=none] (5) at (4.25, 0.25) {};
		\node [style=none] (6) at (3.25, 0.25) {};
		\node [style=none] (7) at (3.25, -0.75) {};
		\node [style=white dot] (8) at (1, -1) {};
		\node [style=none] (9) at (1, 2.25) {};
		\node [style=none] (10) at (-0.25, 0) {$=$};
		\node [style=none] (11) at (1, -2.25) {};
		\node [style=none] (12) at (2.25, 0.25) {};
		\node [style=none] (13) at (2.25, -0.25) {};
		\node [style=none] (14) at (-1.75, 0.5) {};
		\node [style=none] (15) at (-1.75, 2) {};
		\node [style=none] (16) at (-1.75, 0.5) {};
		\node [style=none] (17) at (4.25, -0.75) {};
		\node [style=none] (18) at (3.25, 1.25) {};
		\node [style=none] (19) at (2.25, 1.25) {};
		\node [style=box, minimum width=1.5 cm] (20) at (3.25, 0.75) {$U$};
		\node [style=none] (21) at (4.25, 1.25) {};
		\node [style=white dot] (22) at (2.25, 2.25) {};
		\node [style=none] (23) at (3.25, 2.25) {};
		\node [style=white dot] (24) at (4.25, 2.25) {};
		\node [style=none] (25) at (-2.75, 0.5) {};
		\node [style=none] (26) at (-2.75, 2) {};
		\node [style=none] (27) at (-2.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (7.center);
		\draw (9.center) to (8);
		\draw [in=-90, out=15, looseness=1.00] (8) to (13.center);
		\draw (13.center) to (12.center);
		\draw (11.center) to (8);
		\draw [in=-90, out=90, looseness=1.50] (16.center) to (15.center);
		\draw (5.center) to (17.center);
		\draw (19.center) to (22);
		\draw (18.center) to (23);
		\draw (21.center) to (24);
		\draw [in=-90, out=90, looseness=1.50] (25.center) to (26.center);
		\draw (1.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/proof5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box, minimum width=1 cm] (0) at (-3.25, -0.75) {$V$};
		\node [style=none] (1) at (-3.75, -1.25) {};
		\node [style=none] (2) at (-3.75, -2.25) {};
		\node [style=none] (3) at (-1.25, 0) {$=$};
		\node [style=none] (4) at (-2.75, -0.25) {};
		\node [style=none] (5) at (-2.25, 1.5) {};
		\node [style=none] (6) at (-2.75, -0.25) {};
		\node [style=none] (7) at (-3.75, -0.25) {};
		\node [style=none] (8) at (-3.75, -0.25) {};
		\node [style=none] (9) at (-4.5, 2.25) {};
		\node [style=none] (10) at (-4.5, 1.75) {};
		\node [style=none] (11) at (-3, 1.75) {};
		\node [style=none] (12) at (-3, 2.25) {};
		\node [style=white dot] (13) at (-3.75, 0.75) {};
		\node [style=none] (14) at (-3.75, -0.25) {};
		\node [style=none] (15) at (-2.25, 2.25) {};
		\node [style=none] (16) at (0.25, -2.25) {};
		\node [style=none] (17) at (-0.5, 0.25) {};
		\node [style=none] (18) at (1, 0.25) {};
		\node [style=white dot] (19) at (0.25, -0.75) {};
		\node [style=none] (20) at (-0.5, 2.25) {};
		\node [style=none] (21) at (2, 1.25) {};
		\node [style=none] (22) at (1, 1.25) {};
		\node [style=none] (23) at (2, 1.25) {};
		\node [style=none] (24) at (1, 1.25) {};
		\node [style=box, minimum width=1 cm] (25) at (1.5, 0.75) {$V$};
		\node [style=none] (26) at (1, 1.25) {};
		\node [style=none] (27) at (2, 2.25) {};
		\node [style=none] (28) at (1, 2.25) {};
		\node [style=none] (29) at (1, 1.25) {};
		\node [style=none] (30) at (1, 1.25) {};
		\node [style=none] (31) at (4.75, -1.75) {};
		\node [style=none] (32) at (6.25, -1.75) {};
		\node [style=none] (33) at (6.25, -1.75) {};
		\node [style=none] (34) at (5.5, 0.25) {};
		\node [style=white dot] (35) at (5.5, -0.75) {};
		\node [style=none] (36) at (5.5, 1.25) {};
		\node [style=none] (37) at (5.5, 0.25) {};
		\node [style=none] (38) at (6.5, 1.25) {};
		\node [style=none] (39) at (5.5, 1.25) {};
		\node [style=none] (40) at (5.5, 1.25) {};
		\node [style=box, minimum width=1 cm] (41) at (6, 0.75) {$V$};
		\node [style=none] (42) at (6.5, 1.25) {};
		\node [style=none] (43) at (5.5, 2.25) {};
		\node [style=none] (44) at (6.5, 2.25) {};
		\node [style=none] (45) at (8, 0) {$=$};
		\node [style=none] (46) at (10.5, -0.25) {};
		\node [style=white dot] (47) at (9.75, 0.75) {};
		\node [style=none] (48) at (9, -0.25) {};
		\node [style=none] (49) at (10.5, -0.25) {};
		\node [style=none] (50) at (9.75, 2.25) {};
		\node [style=none] (51) at (9, -2.25) {};
		\node [style=none] (52) at (11.5, -0.25) {};
		\node [style=none] (53) at (11.5, 2.25) {};
		\node [style=none] (54) at (10.5, -0.25) {};
		\node [style=none] (55) at (11.5, -0.25) {};
		\node [style=none] (56) at (10.5, -0.25) {};
		\node [style=box, minimum width=1 cm] (57) at (11, -0.75) {$V$};
		\node [style=none] (58) at (10.5, -2.25) {};
		\node [style=none] (59) at (10.5, -1.25) {};
		\node [style=none] (60) at (10.5, -0.25) {};
		\node [style=none] (61) at (11.5, 0.75) {};
		\node [style=none] (62) at (4.75, -2.25) {};
		\node [style=none] (63) at (6.25, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=1.00] (6.center) to (5.center);
		\draw (1.center) to (2.center);
		\draw (14.center) to (13);
		\draw [in=-90, out=165, looseness=1.00] (13) to (10.center);
		\draw [in=-90, out=15, looseness=1.00] (13) to (11.center);
		\draw (10.center) to (9.center);
		\draw (11.center) to (12.center);
		\draw (15.center) to (5.center);
		\draw (16.center) to (19);
		\draw [in=-90, out=165, looseness=1.00] (19) to (17.center);
		\draw [in=-90, out=15, looseness=1.00] (19) to (18.center);
		\draw (17.center) to (20.center);
		\draw [in=-90, out=90, looseness=1.50] (21.center) to (27.center);
		\draw (29.center) to (28.center);
		\draw (34.center) to (35);
		\draw [in=90, out=-165, looseness=1.00] (35) to (31.center);
		\draw [in=90, out=-15, looseness=1.00] (35) to (32.center);
		\draw (43.center) to (36.center);
		\draw (44.center) to (38.center);
		\draw (50.center) to (47);
		\draw [in=90, out=-165, looseness=1.00] (47) to (48.center);
		\draw [in=90, out=-15, looseness=1.00] (47) to (49.center);
		\draw (48.center) to (51.center);
		\draw [in=-90, out=90, looseness=1.50] (52.center) to (61.center);
		\draw (59.center) to (58.center);
		\draw (53.center) to (61.center);
		\draw (31.center) to (62.center);
		\draw (32.center) to (63.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/proof5qpl.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box, minimum width={1 cm}] (0) at (-1.25, -0.4999999) {$\evepure$};
		\node [style=none] (1) at (-1.25, -1) {};
		\node [style=none] (2) at (-1.25, -2) {};
		\node [style=none] (3) at (0.2500001, -0) {$=$};
		\node [style=none] (4) at (-0.7499998, -0) {};
		\node [style=none] (5) at (-0.5000002, 1) {};
		\node [style=none] (6) at (-0.7499998, -0) {};
		\node [style=none] (7) at (-1.75, -0) {};
		\node [style=none] (8) at (-1.75, -0) {};
		\node [style=none] (9) at (-2.5, 2) {};
		\node [style=none] (10) at (-0.9999999, 2) {};
		\node [style={white dot}] (11) at (-1.75, 1) {};
		\node [style=none] (12) at (-1.75, -0) {};
		\node [style=none] (13) at (-0.5000001, 2) {};
		\node [style=none] (14) at (1.75, -2) {};
		\node [style=none] (15) at (1, 0.25) {};
		\node [style=none] (16) at (2.5, 0.25) {};
		\node [style={white dot}] (17) at (1.75, -0.7500001) {};
		\node [style=none] (18) at (1, 2) {};
		\node [style=none] (19) at (3, 1.25) {};
		\node [style=none] (20) at (2, 1.25) {};
		\node [style=none] (21) at (3, 1.75) {};
		\node [style=none] (22) at (2, 1.25) {};
		\node [style=box, minimum width={1 cm}] (23) at (2.5, 0.7500001) {$\evepure$};
		\node [style=none] (24) at (2.5, 0.25) {};
		\node [style=none] (25) at (3, 2) {};
		\node [style=none] (26) at (2, 2) {};
		\node [style=none] (27) at (2, 1.25) {};
		\node [style=none] (28) at (2, 1.75) {};
		\node [style=none] (29) at (5.25, -1.75) {};
		\node [style=none] (30) at (6.75, -1.75) {};
		\node [style=none] (31) at (6.75, -1.75) {};
		\node [style=none] (32) at (6, 0.2500001) {};
		\node [style={white dot}] (33) at (6, -0.7500002) {};
		\node [style=none] (34) at (5.5, 1.25) {};
		\node [style=none] (35) at (6, 0.2500001) {};
		\node [style=none] (36) at (6.5, 1.25) {};
		\node [style=none] (37) at (5.5, 1.25) {};
		\node [style=none] (38) at (5.5, 1.25) {};
		\node [style=box, minimum width={1 cm}] (39) at (6, 0.7500002) {$\evepure$};
		\node [style=none] (40) at (6.5, 1.25) {};
		\node [style=none] (41) at (5.5, 2) {};
		\node [style=none] (42) at (6.5, 2) {};
		\node [style=none] (43) at (7.5, -0) {$=$};
		\node [style=none] (44) at (9.75, -0.5000001) {};
		\node [style={white dot}] (45) at (9, 0.5000001) {};
		\node [style=none] (46) at (8.25, -0.5000001) {};
		\node [style=none] (47) at (9.75, -0.5000001) {};
		\node [style=none] (48) at (9, 2) {};
		\node [style=none] (49) at (9, 1.75) {};
		\node [style=none] (50) at (8.25, -2) {};
		\node [style=none] (51) at (10.75, -0.5000001) {};
		\node [style=none] (52) at (10.75, 2) {};
		\node [style=none] (53) at (9.75, -0.5000001) {};
		\node [style=none] (54) at (10.75, -0.5000001) {};
		\node [style=none] (55) at (9.75, -0.5000001) {};
		\node [style=box, minimum width={1 cm}] (56) at (10.25, -1) {$\evepure$};
		\node [style=none] (57) at (10.25, -2) {};
		\node [style=none] (58) at (10.25, -1.5) {};
		\node [style=none] (59) at (9.75, -0.5000001) {};
		\node [style=none] (60) at (10.75, 1) {};
		\node [style=none] (61) at (5.25, -2) {};
		\node [style=none] (62) at (6.75, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=1.50] (6.center) to (5.center);
		\draw (1.center) to (2.center);
		\draw (12.center) to (11);
		\draw [in=-90, out=165, looseness=1.00] (11) to (9.center);
		\draw [in=-90, out=15, looseness=1.00] (11) to (10.center);
		\draw (13.center) to (5.center);
		\draw (14.center) to (17);
		\draw [in=-90, out=165, looseness=1.00] (17) to (15.center);
		\draw [in=-90, out=15, looseness=1.00] (17) to (16.center);
		\draw (15.center) to (18.center);
		\draw [in=-90, out=90, looseness=1.50] (19.center) to (25.center);
		\draw (27.center) to (26.center);
		\draw (32.center) to (33);
		\draw [in=90, out=-165, looseness=1.00] (33) to (29.center);
		\draw [in=90, out=-15, looseness=1.00] (33) to (30.center);
		\draw (41.center) to (34.center);
		\draw (42.center) to (36.center);
		\draw (49.center) to (45);
		\draw [in=90, out=-165, looseness=1.00] (45) to (46.center);
		\draw [in=90, out=-15, looseness=1.00] (45) to (47.center);
		\draw (46.center) to (50.center);
		\draw [in=-90, out=90, looseness=1.50] (51.center) to (60.center);
		\draw (58.center) to (57.center);
		\draw (52.center) to (60.center);
		\draw (29.center) to (61.center);
		\draw (30.center) to (62.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/proof8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, -0) {};
		\node [style=none] (1) at (0.25, 2.25) {};
		\node [style=none] (2) at (0.75, 1.75) {};
		\node [style=none] (3) at (0.25, -1) {};
		\node [style=none] (4) at (-3.75, -0.5) {};
		\node [style=none] (5) at (0.75, 1.75) {};
		\node [style=none] (6) at (-2, -0) {$=$};
		\node [style=none] (7) at (0.75, 1.75) {};
		\node [style=none] (8) at (-3.75, -1.5) {};
		\node [style=none] (9) at (2, 2) {};
		\node [style=none] (10) at (0.25, -2) {};
		\node [style=none] (11) at (-3.25, 1.5) {};
		\node [style=none] (12) at (-4.25, 1.5) {};
		\node [style={gray dot}] (13) at (0.75, 3.5) {};
		\node [style=none] (14) at (-0.25, -0) {};
		\node [style=none] (15) at (0.75, -0) {};
		\node [style=none] (16) at (2, 3.25) {};
		\node [style={gray dot}] (17) at (0.75, 2.75) {};
		\node [style=none] (18) at (-1.25, 1.75) {};
		\node [style=none] (19) at (1.25, 2.25) {};
		\node [style=none] (20) at (-4.25, 0.5) {};
		\node [style=none] (21) at (-0.25, -0) {};
		\node [style=none] (22) at (0.25, 2.25) {};
		\node [style=box, minimum width={1 cm}] (23) at (-3.75, -0) {$\evepure$};
		\node [style=box, minimum width={1 cm}] (24) at (0.25, -0.5) {$\evepure$};
		\node [style={white dot}] (25) at (-0.25, 1) {};
		\node [style=none] (26) at (1.25, 2.25) {};
		\node [style=none] (27) at (0.75, 3.5) {};
		\node [style=none] (28) at (0.75, -0) {};
		\node [style=none] (29) at (-3.25, 0.5) {};
		\node [style={white dot}] (30) at (0.75, 1.75) {};
		\node [style=none] (31) at (-1.25, 3.25) {};
		\node [style={white dot}] (32) at (-0.25, 2.25) {$z$};
		\node [style={white dot}] (33) at (6.5, -0.5) {};
		\node [style={white dot}] (34) at (5.5, -0) {$z$};
		\node [style=none] (35) at (7, 2.25) {};
		\node [style={gray dot}] (36) at (6, 3.25) {};
		\node [style={white dot}] (37) at (5.5, -1.25) {};
		\node [style=none] (38) at (6.5, -0.5) {};
		\node [style=none] (39) at (6.5, -0.5) {};
		\node [style=none] (40) at (6, -0) {};
		\node [style={gray dot}] (41) at (6.5, 0.5) {};
		\node [style=none] (42) at (7, -0) {};
		\node [style=none] (43) at (6, 2.25) {};
		\node [style=none] (44) at (6.5, 0.5) {};
		\node [style=box, minimum width={1 cm}] (45) at (6.5, 1.75) {$\evepure$};
		\node [style=none] (46) at (6, -0) {};
		\node [style=none] (47) at (4.5, 3.25) {};
		\node [style=none] (48) at (7, -0) {};
		\node [style=none] (49) at (6.5, -0.5) {};
		\node [style=none] (50) at (7, 2.25) {};
		\node [style=none] (51) at (4.5, -0.5) {};
		\node [style=none] (52) at (6.5, 1.25) {};
		\node [style=none] (53) at (7, 3.25) {};
		\node [style=none] (54) at (3, -0) {$=$};
		\node [style=none] (55) at (5.5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=1.50] (15.center) to (9.center);
		\draw (3.center) to (10.center);
		\draw (0.center) to (25);
		\draw [in=-90, out=165, looseness=1.00] (25) to (18.center);
		\draw [in=-90, out=15, looseness=1.00] (25) to (2.center);
		\draw (18.center) to (31.center);
		\draw (16.center) to (9.center);
		\draw (4.center) to (8.center);
		\draw (29.center) to (11.center);
		\draw (20.center) to (12.center);
		\draw (27.center) to (17);
		\draw [in=90, out=-165, looseness=1.00] (17) to (22.center);
		\draw [in=90, out=-15, looseness=1.00] (17) to (26.center);
		\draw (5.center) to (30);
		\draw [in=-90, out=165, looseness=1.00] (30) to (1.center);
		\draw [in=-90, out=15, looseness=1.00] (30) to (19.center);
		\draw [in=-90, out=90, looseness=1.50] (50.center) to (53.center);
		\draw (52.center) to (44.center);
		\draw [in=-90, out=165, looseness=1.00] (37) to (51.center);
		\draw [in=-90, out=15, looseness=1.00] (37) to (39.center);
		\draw (51.center) to (47.center);
		\draw [in=90, out=-165, looseness=1.00] (41) to (40.center);
		\draw [in=90, out=-15, looseness=1.00] (41) to (42.center);
		\draw (38.center) to (33);
		\draw [in=-90, out=165, looseness=1.00] (33) to (46.center);
		\draw [in=-90, out=15, looseness=1.00] (33) to (48.center);
		\draw (37) to (55.center);
		\draw (43.center) to (36);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/proof8p.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5, -0.5) {};
		\node [style=none] (1) at (5.25, 1.75) {};
		\node [style=none] (2) at (5.75, 1.25) {};
		\node [style=none] (3) at (5, -1.5) {};
		\node [style=none] (4) at (-6.5, -0.5) {};
		\node [style=none] (5) at (5.75, 1.25) {};
		\node [style=none] (6) at (-4, 0.75) {\footnotesize \eqref{eq:spider1}};
		\node [style=none] (7) at (5.75, 1.25) {};
		\node [style=none] (8) at (-6.5, -1.5) {};
		\node [style=none] (9) at (7, 1.5) {};
		\node [style=none] (10) at (5, -2.5) {};
		\node [style=none] (11) at (-5.5, 1.5) {};
		\node [style=none] (12) at (-6.5, 1.5) {};
		\node [style=gray dot] (13) at (5.75, 3) {};
		\node [style=none] (14) at (5, -0.5) {};
		\node [style=none] (15) at (6, -0.5) {};
		\node [style=none] (16) at (7, 2.75) {};
		\node [style=gray dot] (17) at (5.75, 2.25) {};
		\node [style=none] (18) at (4.25, 1.25) {};
		\node [style=none] (19) at (6.25, 1.75) {};
		\node [style=none] (20) at (-6.5, 0.5) {};
		\node [style=none] (21) at (5, -0.5) {};
		\node [style=none] (22) at (5.25, 1.75) {};
		\node [style=box, minimum width=1 cm] (23) at (-6, 0) {$V$};
		\node [style=box, minimum width=1 cm] (24) at (5.5, -1) {$V$};
		\node [style=white dot] (25) at (5, 0.5) {};
		\node [style=none] (26) at (6.25, 1.75) {};
		\node [style=none] (27) at (5.75, 3) {};
		\node [style=none] (28) at (6, -0.5) {};
		\node [style=none] (29) at (-5.5, 0.5) {};
		\node [style=white dot] (30) at (5.75, 1.25) {};
		\node [style=none] (31) at (4.25, 2.75) {};
		\node [style=none] (32) at (-1, -0.5) {};
		\node [style=none] (33) at (-0.25, 1.25) {};
		\node [style=none] (34) at (-1, -0.5) {};
		\node [style=box, minimum width=1 cm] (35) at (-0.5, -1) {$V$};
		\node [style=none] (36) at (-1.75, 2.75) {};
		\node [style=none] (37) at (0, -0.5) {};
		\node [style=none] (38) at (-1, -0.5) {};
		\node [style=none] (39) at (-0.25, 3) {};
		\node [style=none] (40) at (-1.75, 1.25) {};
		\node [style=white dot] (41) at (-1, 0.5) {};
		\node [style=gray dot] (42) at (-0.25, 2.25) {};
		\node [style=none] (43) at (1, 2.75) {};
		\node [style=none] (44) at (-0.25, 1.25) {};
		\node [style=none] (45) at (-1, -1.5) {};
		\node [style=none] (46) at (-1, -2.5) {};
		\node [style=gray dot] (47) at (-0.25, 3) {};
		\node [style=none] (48) at (0, -0.5) {};
		\node [style=none] (49) at (1, 1.5) {};
		\node [style=none] (50) at (-0.25, 1.25) {};
		\node [style=white dot] (51) at (-0.25, 1.25) {};
		\node [style=none] (52) at (2.75, 0.75) {\footnotesize \eqref{eq:complementarity}};
		\node [style=none, minimum height=0.3 cm] (53) at (-2.5, 0) {$\frac{1}{D}$};
		\node [style=none] (54) at (-4, 0) {$=$};
		\node [style=none] (55) at (2.75, 0) {$=$};
		\node [style=small hadamard] (56) at (5.25, 1.75) {\footnotesize$s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=1.50] (15.center) to (9.center);
		\draw (3.center) to (10.center);
		\draw (0.center) to (25);
		\draw [in=-90, out=165, looseness=1.00] (25) to (18.center);
		\draw [in=-90, out=15, looseness=1.00] (25) to (2.center);
		\draw (18.center) to (31.center);
		\draw (16.center) to (9.center);
		\draw (4.center) to (8.center);
		\draw (29.center) to (11.center);
		\draw (20.center) to (12.center);
		\draw (27.center) to (17);
		\draw [in=90, out=-165, looseness=1.00] (17) to (22.center);
		\draw [in=90, out=-15, looseness=1.00] (17) to (26.center);
		\draw (5.center) to (30);
		\draw [in=-90, out=165, looseness=1.00] (30) to (1.center);
		\draw [in=-90, out=15, looseness=1.00] (30) to (19.center);
		\draw [in=-90, out=90, looseness=1.50] (48.center) to (49.center);
		\draw (45.center) to (46.center);
		\draw (34.center) to (41);
		\draw [in=-90, out=165, looseness=1.00] (41) to (40.center);
		\draw [in=-90, out=15, looseness=1.00] (41) to (33.center);
		\draw (40.center) to (36.center);
		\draw (43.center) to (49.center);
		\draw (39.center) to (42);
		\draw (44.center) to (51);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/proof9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (9, 2.25) {};
		\node [style=none] (1) at (4, 3.25) {};
		\node [style=none] (2) at (8, 2.25) {};
		\node [style=none] (3) at (3.5, -0.5) {};
		\node [style=none] (4) at (1.5, 3.25) {};
		\node [style=none] (5) at (3.5, 1.25) {};
		\node [style={gray dot}] (6) at (8, 3.25) {};
		\node [style=none] (7) at (3.5, -0.5) {};
		\node [style=box, minimum width={1 cm}] (8) at (8.5, 1.75) {$\evepure$};
		\node [style=none] (9) at (3.5, -0.5) {};
		\node [style=none] (10) at (9, 2.25) {};
		\node [style=none] (11) at (4, 2.25) {};
		\node [style=box, minimum width={1 cm}] (12) at (3.5, 1.75) {$\evepure$};
		\node [style=none] (13) at (9, 3.25) {};
		\node [style={gray dot}] (14) at (3.5, 0.5) {};
		\node [style={gray dot}] (15) at (3, 3.25) {};
		\node [style=none] (16) at (8.5, 1.25) {};
		\node [style=none] (17) at (3.5, 0.5) {};
		\node [style={white dot}] (18) at (3.5, -0.5) {};
		\node [style=none] (19) at (1.5, -0.5) {};
		\node [style=none] (20) at (6.5, 3.25) {};
		\node [style=none] (21) at (2.5, -2) {};
		\node [style=none] (22) at (5, -0) {$=$};
		\node [style={white dot}] (23) at (2.5, -1.25) {};
		\node [style=none] (24) at (6.5, -2) {};
		\node [style=none] (25) at (3, 2.25) {};
		\node [style=none] (26) at (0, -0) {$=$};
		\node [style={gray dot}] (27) at (8.5, 0.5) {};
		\node [style=none] (28) at (8.5, 0.5) {};
		\node [style=none] (29) at (4, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=1.50] (11.center) to (1.center);
		\draw (5.center) to (17.center);
		\draw [in=-90, out=165, looseness=1.00] (23) to (19.center);
		\draw [in=-90, out=15, looseness=1.00] (23) to (3.center);
		\draw (19.center) to (4.center);
		\draw (7.center) to (18);
		\draw (23) to (21.center);
		\draw (25.center) to (15);
		\draw [in=-90, out=90, looseness=1.50] (10.center) to (13.center);
		\draw (16.center) to (28.center);
		\draw (24.center) to (20.center);
		\draw (2.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/proof9p.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray dot] (0) at (-1.5, 0) {};
		\node [style=none] (1) at (-1.5, 0) {};
		\node [style=none] (2) at (-1, -0.5) {};
		\node [style=none] (3) at (-4, 0.75) {\footnotesize \eqref{eq:phaseproofstep}};
		\node [style=white dot] (4) at (-1.5, -1) {};
		\node [style=box, minimum width=1 cm] (5) at (-1, 1.25) {$V$};
		\node [style=none] (6) at (-0.5, 1.75) {};
		\node [style=none] (7) at (-1, -0.5) {};
		\node [style=gray dot] (8) at (-1.5, 2.5) {};
		\node [style=none] (9) at (-2, -0.5) {};
		\node [style=none] (10) at (-3, 2.5) {};
		\node [style=none] (11) at (-1.5, -1) {};
		\node [style=none] (12) at (-2.25, -2.5) {};
		\node [style=none] (13) at (-3, -1) {};
		\node [style=white dot] (14) at (-2.25, -1.75) {};
		\node [style=none] (15) at (-1.5, -1) {};
		\node [style=none] (16) at (-0.5, 2.5) {};
		\node [style=none] (17) at (-1.5, 1.75) {};
		\node [style=none] (18) at (-1.5, -1) {};
		\node [style=none] (19) at (-1.5, 0.75) {};
		\node [style=none] (20) at (-2, -0.5) {};
		\node [style=none] (21) at (-0.5, 1.75) {};
		\node [style=none] (22) at (4.5, -1) {};
		\node [style=none] (23) at (4.5, 0.75) {};
		\node [style=none] (24) at (4.5, -1) {};
		\node [style=gray dot] (25) at (10.25, -0.25) {};
		\node [style=none] (26) at (3, 2.5) {};
		\node [style=box, minimum width=1 cm] (27) at (10.75, 1.25) {$V$};
		\node [style=none] (28) at (3, -1) {};
		\node [style=none] (29) at (4.5, 1.75) {};
		\node [style=none] (30) at (10.25, 0.75) {};
		\node [style=white dot] (31) at (4.5, -1) {};
		\node [style=none] (32) at (5.5, 1.75) {};
		\node [style=none] (33) at (3.75, -2.5) {};
		\node [style=none] (34) at (4.5, 0) {};
		\node [style=white dot] (35) at (3.75, -1.75) {};
		\node [style=none] (36) at (5.5, 2.5) {};
		\node [style=gray dot] (37) at (10.25, 2.5) {};
		\node [style=none] (38) at (4.5, -1) {};
		\node [style=none] (39) at (9, 2.5) {};
		\node [style=none] (40) at (9, -2.5) {};
		\node [style=none] (41) at (10.25, -0.25) {};
		\node [style=none] (42) at (10.25, 1.75) {};
		\node [style=none] (43) at (5.5, 1.75) {};
		\node [style=none] (44) at (11.25, 1.75) {};
		\node [style=gray dot] (45) at (4.5, 0) {};
		\node [style=none] (46) at (11.25, 2.5) {};
		\node [style=none] (47) at (11.25, 1.75) {};
		\node [style=none] (48) at (1, 0.75) {\footnotesize \eqref{eq:complementarity}};
		\node [style=gray dot] (49) at (4.5, 2.5) {};
		\node [style=box, minimum width=1 cm] (50) at (5, 1.25) {$V$};
		\node [style=none] (51) at (6.75, 0.75) {\footnotesize\eqref{eq:spider1}};
		\node [style=none, minimum height=0.3 cm] (52) at (2.25, 0) {$\frac{1}{D}$};
		\node [style=none, minimum height=0.3 cm] (53) at (8, 0) {$\frac{1}{D}$};
		\node [style=none] (54) at (6.75, 0) {$=$};
		\node [style=none] (55) at (1, 0) {$=$};
		\node [style=none] (56) at (-4, 0) {$=$};
		\node [style=small hadamard] (57) at (-2, -0.5) {\footnotesize$s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-165, looseness=1.00] (0) to (20.center);
		\draw [in=-90, out=15, looseness=1.00] (4) to (2.center);
		\draw [in=90, out=-15, looseness=1.00] (0) to (7.center);
		\draw (13.center) to (10.center);
		\draw (17.center) to (8);
		\draw (19.center) to (1.center);
		\draw [in=-90, out=165, looseness=1.00] (14) to (13.center);
		\draw [in=-90, out=90, looseness=1.50] (6.center) to (16.center);
		\draw (11.center) to (4);
		\draw [in=-90, out=165, looseness=1.00] (4) to (9.center);
		\draw [in=-90, out=15, looseness=1.00] (14) to (15.center);
		\draw (14) to (12.center);
		\draw [in=-90, out=90, looseness=1.50] (32.center) to (36.center);
		\draw (23.center) to (34.center);
		\draw [in=-90, out=165, looseness=1.00] (35) to (28.center);
		\draw [in=-90, out=15, looseness=1.00] (35) to (22.center);
		\draw (28.center) to (26.center);
		\draw (38.center) to (31);
		\draw (35) to (33.center);
		\draw (29.center) to (49);
		\draw [in=-90, out=90, looseness=1.50] (44.center) to (46.center);
		\draw (30.center) to (41.center);
		\draw (40.center) to (39.center);
		\draw (42.center) to (37);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/proofqpl.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, -0) {};
		\node [style=none] (1) at (5.25, 2) {};
		\node [style=none] (2) at (-2.5, 1) {};
		\node [style=none] (3) at (4.5, 2.25) {};
		\node [style=none] (4) at (4, 3.5) {};
		\node [style=none] (5) at (4, -0) {};
		\node [style=none] (6) at (4, -0) {};
		\node [style=none] (7) at (-2, -1) {};
		\node [style=none] (8) at (3.5, -1) {};
		\node [style=none] (9) at (2, 3.25) {};
		\node [style=none] (10) at (4, 1.75) {};
		\node [style=none] (11) at (5.25, 3.25) {};
		\node [style=none] (12) at (3, -0) {};
		\node [style={gray dot}] (13) at (4, 2.75) {};
		\node [style=none] (14) at (4, 1.75) {};
		\node [style=none] (15) at (4, 1.75) {};
		\node [style=none] (16) at (3.5, 2.25) {};
		\node [style={gray dot}] (17) at (4, 3.5) {};
		\node [style=none] (18) at (-1.5, -0) {};
		\node [style=box, minimum width={1 cm}] (19) at (-2, -0.5000002) {$\evepure$};
		\node [style=none] (20) at (-2, -2) {};
		\node [style=none] (21) at (3.5, -2) {};
		\node [style=none] (22) at (0.5000001, -0) {$\underset{\tiny{\text{(compl.)}}}{=}$};
		\node [style=none] (23) at (2, 1.75) {};
		\node [style=none] (24) at (-1.5, 1) {};
		\node [style={white dot}] (25) at (4, 1.75) {};
		\node [style=box, minimum width={1 cm}] (26) at (3.5, -0.5000001) {$\evepure$};
		\node [style=none] (27) at (-2.5, -0) {};
		\node [style=none] (28) at (3.5, 2.25) {};
		\node [style=none] (29) at (3, -0) {};
		\node [style={white dot}] (30) at (3, 1) {};
		\node [style=none] (31) at (4.5, 2.25) {};
		\node [style=none] (32) at (9, 2.25) {};
		\node [style=none] (33) at (20, -2) {};
		\node [style={gray dot}] (34) at (16, 0.5) {};
		\node [style=box, minimum width={1 cm}] (35) at (21.75, 1.75) {$\evepure$};
		\node [style=none] (36) at (10, 2.25) {};
		\node [style={gray dot}] (37) at (21.75, 0.5) {};
		\node [style=none] (38) at (9.5, -0.5) {};
		\node [style=none] (39) at (9.5, -0.5) {};
		\node [style=none] (40) at (21.75, 1.25) {};
		\node [style=none] (41) at (16.5, 2.25) {};
		\node [style=none] (42) at (15, -2) {};
		\node [style=none] (43) at (16, -0.5) {};
		\node [style=none] (44) at (16, -0.5) {};
		\node [style=none] (45) at (22.25, 2.25) {};
		\node [style=none] (46) at (18, -0) {$=$};
		\node [style=none] (47) at (21.25, 2.25) {};
		\node [style=none] (48) at (22.25, 3.25) {};
		\node [style=none] (49) at (8.5, -2) {};
		\node [style={white dot}] (50) at (15, -1.25) {};
		\node [style=none] (51) at (9.5, 0.5) {};
		\node [style=none] (52) at (9.5, -0.5) {};
		\node [style=none] (53) at (14, 3.25) {};
		\node [style=none] (54) at (11.5, -0) {$\underset{\tiny{\text{(compl.)}}}{=}$};
		\node [style=none] (55) at (16.5, 3.25) {};
		\node [style=none] (56) at (7.5, 3.25) {};
		\node [style=none] (57) at (9.5, 1.25) {};
		\node [style=none] (58) at (16, 0.5) {};
		\node [style=none] (59) at (16, 1.25) {};
		\node [style=none, minimum height={0.3 cm}] (60) at (13, 0.5) {$\frac{1}{D}$};
		\node [style=box, minimum width={1 cm}] (61) at (9.5, 1.75) {$\evepure$};
		\node [style=none] (62) at (9, -0) {};
		\node [style=none] (63) at (10, -0) {};
		\node [style=none] (64) at (10, 2.25) {};
		\node [style={gray dot}] (65) at (15.5, 3.25) {};
		\node [style={white dot}] (66) at (8.5, -1.25) {};
		\node [style=none] (67) at (15.5, 2.25) {};
		\node [style=none] (68) at (16, -0.5) {};
		\node [style=none] (69) at (22.25, 2.25) {};
		\node [style=none] (70) at (10, -0) {};
		\node [style={white dot}] (71) at (9.5, -0.5) {};
		\node [style=none] (72) at (20, 3.25) {};
		\node [style=none] (73) at (10, 3.25) {};
		\node [style=none] (74) at (7.5, -0.5) {};
		\node [style=none] (75) at (16.5, 2.25) {};
		\node [style=box, minimum width={1 cm}] (76) at (16, 1.75) {$\evepure$};
		\node [style=none] (77) at (9, -0) {};
		\node [style={gray dot}] (78) at (21.25, 3.25) {};
		\node [style=none] (79) at (21.75, 0.5) {};
		\node [style={gray dot}] (80) at (9.5, 0.5) {};
		\node [style=none] (81) at (14, -0.5) {};
		\node [style={white dot}] (82) at (16, -0.5) {};
		\node [style=none] (83) at (6, -0) {$\underset{\eqref{eq:phase}}{=}$};
		\node [style={gray dot}] (84) at (9, 3.25) {};
		\node [style=none, minimum height={0.3 cm}] (85) at (19, 0.5) {$\frac{1}{D}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=1.50] (6.center) to (1.center);
		\draw (8.center) to (21.center);
		\draw (0.center) to (30);
		\draw [in=-90, out=165, looseness=1.00] (30) to (23.center);
		\draw [in=-90, out=15, looseness=1.00] (30) to (15.center);
		\draw (23.center) to (9.center);
		\draw (11.center) to (1.center);
		\draw (7.center) to (20.center);
		\draw (18.center) to (24.center);
		\draw (27.center) to (2.center);
		\draw (4.center) to (13);
		\draw [in=90, out=-165, looseness=1.00] (13) to (16.center);
		\draw [in=90, out=-15, looseness=1.00] (13) to (3.center);
		\draw (10.center) to (25);
		\draw [in=-90, out=165, looseness=1.00] (25) to (28.center);
		\draw [in=-90, out=15, looseness=1.00] (25) to (31.center);
		\draw [in=90, out=-165, looseness=1.00] (80) to (62.center);
		\draw [in=-90, out=15, looseness=1.00] (71) to (63.center);
		\draw [in=90, out=-15, looseness=1.00] (80) to (70.center);
		\draw (74.center) to (56.center);
		\draw (32.center) to (84);
		\draw (57.center) to (51.center);
		\draw [in=-90, out=165, looseness=1.00] (66) to (74.center);
		\draw [in=-90, out=90, looseness=1.50] (36.center) to (73.center);
		\draw (52.center) to (71);
		\draw [in=-90, out=165, looseness=1.00] (71) to (77.center);
		\draw [in=-90, out=15, looseness=1.00] (66) to (39.center);
		\draw (66) to (49.center);
		\draw [in=-90, out=90, looseness=1.50] (75.center) to (55.center);
		\draw (59.center) to (58.center);
		\draw [in=-90, out=165, looseness=1.00] (50) to (81.center);
		\draw [in=-90, out=15, looseness=1.00] (50) to (43.center);
		\draw (81.center) to (53.center);
		\draw (68.center) to (82);
		\draw (50) to (42.center);
		\draw (67.center) to (65);
		\draw [in=-90, out=90, looseness=1.50] (45.center) to (48.center);
		\draw (40.center) to (79.center);
		\draw (33.center) to (72.center);
		\draw (47.center) to (78);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/purification.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1.25) {};
		\node [style=none] (1) at (-1.5, -1.25) {};
		\node [style=dbox] (2) at (-1.5, 0) {$\Phi$};
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style=none] (4) at (2.25, 0.5) {};
		\node [style=upground] (5) at (2.25, 1.5) {};
		\node [style=none] (6) at (1.25, 0.5) {};
		\node [style=none] (7) at (1.25, 1.5) {};
		\node [style=none] (8) at (1.75, -1.5) {};
		\node [style=none] (9) at (1.75, -0.5) {};
		\node [style=dbox, doubled, minimum width=1 cm] (10) at (1.75, 0) {$\widehat V$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (0.center) to (1.center);
		\draw [style=boldedge] (5) to (4.center);
		\draw [style=boldedge] (7.center) to (6.center);
		\draw [style=boldedge] (9.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/qb-relation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, -1.25) {};
		\node [style=white dot] (1) at (-2, 0) {};
		\node [style=none] (2) at (-3, 1.25) {};
		\node [style=none] (3) at (-2.5, -1.25) {};
		\node [style=none] (4) at (-2.5, 1.25) {};
		\node [style=none] (5) at (-1, 1.25) {};
		\node [style=none] (6) at (-1, -1.25) {};
		\node [style=none] (7) at (-1.75, 0.75) {...};
		\node [style=none] (8) at (-1.75, -0.75) {...};
		\node [style=none] (9) at (0, 0) {$=$};
		\node [style=none] (10) at (3, 1) {};
		\node [style=none] (11) at (1.5, -1.5) {};
		\node [style=none] (12) at (1, 1) {};
		\node [style=none] (13) at (1.5, 1) {};
		\node [style=none] (14) at (1, -1.5) {};
		\node [style=none] (15) at (2.25, -1) {...};
		\node [style=none] (16) at (2.25, 0.5) {...};
		\node [style=white ddot] (17) at (2, -0.25) {};
		\node [style=none] (18) at (3, -1.5) {};
		\node [style=none] (19) at (3.5, 1) {};
		\node [style=upground] (20) at (3.5, 1.5) {};
		\node [style=none] (21) at (1, 1.5) {};
		\node [style=none] (22) at (3, 1.5) {};
		\node [style=none] (23) at (1.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, in=-144, out=90, looseness=1.00] (0.center) to (1);
		\draw [style=boldedge, in=-90, out=36, looseness=1.00] (1) to (5.center);
		\draw [style=boldedge, in=-119, out=90, looseness=1.00] (3.center) to (1);
		\draw [style=boldedge, in=-36, out=90, looseness=1.00] (6.center) to (1);
		\draw [style=boldedge, in=-90, out=144, looseness=1.00] (1) to (2.center);
		\draw [style=boldedge, in=-90, out=119, looseness=1.00] (1) to (4.center);
		\draw [style=boldedge, in=-144, out=90, looseness=1.00] (14.center) to (17);
		\draw [style=boldedge, in=-90, out=36, looseness=1.00] (17) to (10.center);
		\draw [style=boldedge, in=-119, out=90, looseness=1.00] (11.center) to (17);
		\draw [style=boldedge, in=-36, out=90, looseness=1.00] (18.center) to (17);
		\draw [style=boldedge, in=-90, out=144, looseness=1.00] (17) to (12.center);
		\draw [style=boldedge, in=-90, out=119, looseness=1.00] (17) to (13.center);
		\draw [style=boldedge, in=-90, out=15, looseness=0.75] (17) to (19.center);
		\draw [style=boldedge] (19.center) to (20);
		\draw [style=boldedge] (12.center) to (21.center);
		\draw [style=boldedge] (13.center) to (23.center);
		\draw [style=boldedge] (10.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/qspider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -1.25) {};
		\node [style=white ddot] (1) at (0, 0) {};
		\node [style=none] (2) at (-1, 1.25) {};
		\node [style=none] (3) at (-0.5, -1.25) {};
		\node [style=none] (4) at (-0.5, 1.25) {};
		\node [style=none] (5) at (1, 1.25) {};
		\node [style=none] (6) at (1, -1.25) {};
		\node [style=none] (7) at (0.25, 0.75) {...};
		\node [style=none] (8) at (0.25, -0.75) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, in=-144, out=90, looseness=1.00] (0.center) to (1);
		\draw [style=boldedge, in=-90, out=36, looseness=1.00] (1) to (5.center);
		\draw [style=boldedge, in=-119, out=90, looseness=1.00] (3.center) to (1);
		\draw [style=boldedge, in=-36, out=90, looseness=1.00] (6.center) to (1);
		\draw [style=boldedge, in=-90, out=144, looseness=1.00] (1) to (2.center);
		\draw [style=boldedge, in=-90, out=119, looseness=1.00] (1) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/separates-approx-pure.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4, 0) {$\overset{\noiseconst\sqrt{\varepsilon}}{=}$};
		\node [style=none] (1) at (2.25, 0.5) {};
		\node [style=none] (2) at (1.25, 0.5) {};
		\node [style=none] (3) at (1.25, 2.25) {};
		\node [style=none] (4) at (2.25, 0.5) {};
		\node [style=none] (5) at (2.25, 2.25) {};
		\node [style=box, minimum width=1 cm] (6) at (1.75, 0) {$\evepure$};
		\node [style=none] (7) at (6.25, -2.25) {};
		\node [style=none] (8) at (6.25, 2.25) {};
		\node [style=none] (9) at (1.25, -2.25) {};
		\node [style=none] (10) at (1.25, -0.5) {};
		\node [style=box, minimum width=1 cm] (11) at (8, 0) {$\evepure$};
		\node [style=gray dot] (12) at (7.5, 1.5) {};
		\node [style=none] (13) at (8.5, 2.25) {};
		\node [style=none] (14) at (7.5, 0.5) {};
		\node [style=none] (15) at (8.5, 0.5) {};
		\node [style=none] (16) at (8, -0.5) {};
		\node [style=gray dot] (17) at (8, -1.5) {};
		\node [style=none] (18) at (5.25, -0.25) {$\frac{1}{D}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (3.center) to (2.center);
		\draw [style=simple] (5.center) to (4.center);
		\draw [style=simple] (8.center) to (7.center);
		\draw [style=simple] (9.center) to (10.center);
		\draw [style=simple] (12) to (14.center);
		\draw [style=simple] (13.center) to (15.center);
		\draw [style=simple] (17) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/separates-approx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4, 0) {$\underset{\mathrm{cb}}{\overset{\noiseconst\sqrt{\varepsilon}}{=}}$};
		\node [style=none] (1) at (2.25, 0.5) {};
		\node [style=none] (2) at (1.25, 0.5) {};
		\node [style=none] (3) at (1.25, 1.5) {};
		\node [style=none] (4) at (2.25, 0.5) {};
		\node [style=none] (5) at (2.25, 1.5) {};
		\node [style=dbox, minimum width=1 cm] (6) at (1.75, 0) {$\Phi$};
		\node [style=none] (7) at (5.5, -1.5) {};
		\node [style=none] (8) at (5.5, 1.5) {};
		\node [style=none] (9) at (1.25, -1.5) {};
		\node [style=none] (10) at (1.25, -0.5) {};
		\node [style=dpoint] (11) at (6.75, 0) {$\rho$};
		\node [style=none] (12) at (6.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (3.center) to (2.center);
		\draw [style=boldedge] (5.center) to (4.center);
		\draw [style=boldedge] (8.center) to (7.center);
		\draw [style=boldedge] (9.center) to (10.center);
		\draw [style=boldedge] (12.center) to (11);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/separates.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4, 0) {$=$};
		\node [style=none] (1) at (2.25, 0.5) {};
		\node [style=none] (2) at (1.25, 0.5) {};
		\node [style=none] (3) at (1.25, 1.5) {};
		\node [style=none] (4) at (2.25, 0.5) {};
		\node [style=none] (5) at (2.25, 1.5) {};
		\node [style=dbox, minimum width=1 cm] (6) at (1.75, 0) {$\Phi$};
		\node [style=none] (7) at (5.5, -1.5) {};
		\node [style=none] (8) at (5.5, 1.5) {};
		\node [style=none] (9) at (1.25, -1.5) {};
		\node [style=none] (10) at (1.25, -0.5) {};
		\node [style=dpoint] (11) at (6.75, 0) {$\rho$};
		\node [style=none] (12) at (6.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (3.center) to (2.center);
		\draw [style=boldedge] (5.center) to (4.center);
		\draw [style=boldedge] (8.center) to (7.center);
		\draw [style=boldedge] (9.center) to (10.center);
		\draw [style=boldedge] (12.center) to (11);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/separateslabels.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4, 0) {$=$};
		\node [style=none] (1) at (2.25, 0.5) {};
		\node [style=none] (2) at (1.25, 0.5) {};
		\node [style=none] (3) at (1.25, 1.5) {};
		\node [style=none] (4) at (2.25, 0.5) {};
		\node [style=none] (5) at (2.25, 1.5) {};
		\node [style=dbox, minimum width=1 cm] (6) at (1.75, 0) {$\Phi$};
		\node [style=none] (7) at (5.5, -1.5) {};
		\node [style=none] (8) at (5.5, 1.5) {};
		\node [style=none] (9) at (1.25, -1.5) {};
		\node [style=none] (10) at (1.25, -0.5) {};
		\node [style=dpoint] (11) at (6.75, 0) {$\rho$};
		\node [style=none] (12) at (6.75, 1.5) {};
		\node [style=label] (13) at (1.25, -2) {$\mathcal{B}(\ahilb)$};
		\node [style=label] (14) at (1, 2) {$\mathcal{B}(\ahilb)$};
		\node [style=label] (15) at (2.5, 2) {$\mathcal{B}(\ehilb)$};
		\node [style=label] (16) at (5.25, 2) {$\mathcal{B}(\ahilb)$};
		\node [style=label] (17) at (5.5, -2) {$\mathcal{B}(\ahilb)$};
		\node [style=label] (18) at (7, 2) {$\mathcal{B}(\ehilb)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (3.center) to (2.center);
		\draw [style=boldedge] (5.center) to (4.center);
		\draw [style=boldedge] (8.center) to (7.center);
		\draw [style=boldedge] (9.center) to (10.center);
		\draw [style=boldedge] (12.center) to (11);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/spider-mn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -1.25) {};
		\node [style=white dot] (1) at (0, 0) {};
		\node [style=none] (2) at (-1, 1.25) {};
		\node [style=none] (3) at (-0.5, -1.25) {};
		\node [style=none] (4) at (-0.5, 1.25) {};
		\node [style=none] (5) at (1, 1.25) {};
		\node [style=none] (6) at (1, -1.25) {};
		\node [style=none] (7) at (0.25, 0.75) {...};
		\node [style=none] (8) at (0.25, -0.75) {...};
		\node [style=none] (9) at (1.25, 1.5) {};
		\node [style=none] (10) at (0, 1.75) {\footnotesize$n$};
		\node [style=none] (11) at (-1.25, -1.5) {};
		\node [style=none] (12) at (-1.25, 1.5) {};
		\node [style=none] (13) at (1.25, -1.5) {};
		\node [style=none] (14) at (0, -1.75) {\footnotesize$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-144, out=90, looseness=1.00] (0.center) to (1);
		\draw [in=-90, out=36, looseness=1.00] (1) to (5.center);
		\draw [in=-119, out=90, looseness=1.00] (3.center) to (1);
		\draw [in=-36, out=90, looseness=1.00] (6.center) to (1);
		\draw [in=-90, out=144, looseness=1.00] (1) to (2.center);
		\draw [in=-90, out=119, looseness=1.00] (1) to (4.center);
		\draw [style=small braceedge] (12.center) to (9.center);
		\draw [style=small braceedge] (13.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -1.25) {};
		\node [style=white dot] (1) at (0, 0) {};
		\node [style=none] (2) at (-1, 1.25) {};
		\node [style=none] (3) at (-0.5, -1.25) {};
		\node [style=none] (4) at (-0.5, 1.25) {};
		\node [style=none] (5) at (1, 1.25) {};
		\node [style=none] (6) at (1, -1.25) {};
		\node [style=none] (7) at (0.25, 0.75) {...};
		\node [style=none] (8) at (0.25, -0.75) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-144, out=90, looseness=1.00] (0.center) to (1);
		\draw [in=-90, out=36, looseness=1.00] (1) to (5.center);
		\draw [in=-119, out=90, looseness=1.00] (3.center) to (1);
		\draw [in=-36, out=90, looseness=1.00] (6.center) to (1);
		\draw [in=-90, out=144, looseness=1.00] (1) to (2.center);
		\draw [in=-90, out=119, looseness=1.00] (1) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/spidercompcount.tikz <==
\begin{tikzpicture}[scale=1.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -1.75) {};
		\node [style=none] (1) at (1, 0) {};
		\node [style=none] (2) at (0, -0.25) {...};
		\node [style=none] (3) at (-1.5, 0) {};
		\node [style=none] (4) at (-2.5, -1.75) {};
		\node [style=none] (5) at (2.5, 0) {};
		\node [style=none] (6) at (-0.75, 0.25) {};
		\node [style=none] (7) at (0.5, 0) {};
		\node [style=none] (8) at (-2.75, -2) {};
		\node [style=white dot] (9) at (-1.75, 1) {};
		\node [style=none] (10) at (-2.5, 0) {};
		\node [style=white dot] (11) at (1.75, -1) {};
		\node [style=none] (12) at (0.75, 0.25) {};
		\node [style=none] (13) at (-1.5, 1.5) {...};
		\node [style=none] (14) at (0, -1.75) {};
		\node [style=none] (15) at (-0.5, 0) {};
		\node [style=none] (16) at (1, 1.75) {};
		\node [style=none] (17) at (1.5, 1.75) {};
		\node [style=none] (18) at (3, 1.75) {};
		\node [style=none] (19) at (-1.25, -2) {};
		\node [style=none] (20) at (1.5, -1.5) {...};
		\node [style=none] (21) at (2.5, 1.75) {};
		\node [style=none] (22) at (1.5, 0) {};
		\node [style=none] (23) at (-2, -1) {...};
		\node [style=none] (24) at (-0.25, 1.75) {};
		\node [style=none] (25) at (2.75, 2) {};
		\node [style=none] (26) at (3, -1.75) {};
		\node [style=none] (27) at (-1, 0) {};
		\node [style=none] (28) at (3, 0) {};
		\node [style=none] (29) at (1.25, 2) {};
		\node [style=none] (30) at (2, 1) {...};
		\node [style=none] (31) at (-3, 1.75) {};
		\node [style=none] (32) at (-2.5, 1.75) {};
		\node [style=none] (33) at (-3, 0) {};
		\node [style=none] (34) at (-3, -1.75) {};
		\node [style=none] (35) at (-1, -1.75) {};
		\node [style=none] (36) at (-0.5, 0) {};
		\node [style=none] (37) at (2.5, -1.75) {};
		\node [style=none] (38) at (0.5, 0) {};
		\node [style=none] (39) at (-0.75, -2) {};
		\node [style=none] (40) at (2.75, -2) {};
		\node [style=none] (41) at (0.75, 2) {};
		\node [style=none] (42) at (-2.75, 2) {}; 
		\node [style=none] (43) at (1, -2.25) {\footnotesize$m_2$};
		\node [style=none] (44) at (-1, 2.25) {\footnotesize$n_1$};
		\node [style=none] (45) at (0, 0.5) {\footnotesize$k$};
		\node [style=none] (46) at (-2, -2.25) {\footnotesize$m_1$};
		\node [style=none] (47) at (2, 2.25) {\footnotesize$n_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=-144, out=90, looseness=1.00] (10.center) to (9);
		\draw [style=swap, in=-105, out=15, looseness=0.75] (9) to (24.center);
		\draw [style=swap, in=-60, out=90, looseness=1.00] (3.center) to (9);
		\draw [style=swap, in=-30, out=90, looseness=1.00] (15.center) to (9);
		\draw [style=swap, in=-90, out=165, looseness=1.00] (9) to (32.center);
		\draw [style=swap, in=90, out=-15, looseness=1.25] (9) to (38.center);
		\draw [style=swap, in=36, out=-90, looseness=1.00] (5.center) to (11);
		\draw [style=swap, in=60, out=-165, looseness=0.75] (11) to (14.center);
		\draw [style=swap, in=120, out=-90, looseness=1.00] (22.center) to (11);
		\draw [style=swap, in=150, out=-90, looseness=1.00] (7.center) to (11);
		\draw [style=swap, in=90, out=-15, looseness=1.00] (11) to (37.center);
		\draw [style=swap, in=-90, out=165, looseness=1.00] (11) to (36.center);
		\draw [style=swap] (17.center) to (22.center);
		\draw [style=swap] (21.center) to (5.center);
		\draw [style=swap] (10.center) to (4.center);
		\draw [style=swap] (3.center) to (0.center);
		\draw [style=dashed, gray] (31.center) to (34.center);
		\draw [style=dashed, gray] (31.center) to (18.center);
		\draw [style=dashed, gray] (26.center) to (34.center);
		\draw [style=dashed, gray] (27.center) to (35.center);
		\draw [style=dashed, gray] (16.center) to (1.center);
		\draw [style=dashed, gray] (18.center) to (26.center);
		\draw [style=dashed, gray] (33.center) to (28.center);
		\draw [style=small braceedge] (19.center) to (8.center);
		\draw [style=small braceedge] (29.center) to (25.center);
		\draw [style=small braceedge] (6.center) to (12.center);
		\draw [style=small braceedge] (40.center) to (39.center);
		\draw [style=small braceedge] (42.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/spidernnmm.tikz <==
\begin{tikzpicture}[scale=1.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.25) {\footnotesize$n_1+n_2$};
		\node [style=none] (1) at (0, -1.25) {\footnotesize$m_1+m_2$};
		\node [style=none] (2) at (-0.75, 0.75) {};
		\node [style=none, yshift=-1mm] (3) at (0.25, -0.5) {...};
		\node [style=none] (4) at (-0.75, -0.75) {};
		\node [style=none] (5) at (-1, 1) {};
		\node [style=none] (6) at (0.75, 0.75) {};
		\node [style=none] (7) at (1, 1) {};
		\node [style=none] (8) at (-1, -1) {};
		\node [style=none] (9) at (0.75, -0.75) {};
		\node [style=white dot] (10) at (0, 0) {};
		\node [style=none] (11) at (-0.25, 0.75) {};
		\node [style=none] (12) at (1, -1) {};
		\node [style=none, yshift=1mm] (13) at (0.25, 0.5) {...};
		\node [style=none] (14) at (-0.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=small braceedge] (5.center) to (7.center);
		\draw [style=small braceedge] (12.center) to (8.center);
		\draw [in=-144, out=90, looseness=1.00] (4.center) to (10);
		\draw [style=swap, in=-90, out=36, looseness=1.00] (10) to (6.center);
		\draw [style=swap, bend left=15, looseness=1.00] (14.center) to (10);
		\draw [style=swap, in=-36, out=90, looseness=1.00] (9.center) to (10);
		\draw [in=-90, out=144, looseness=1.00] (10) to (2.center);
		\draw [style=swap, bend left=15, looseness=1.00] (10) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/tp-one-input.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white ddot] (0) at (0, 0) {};
		\node [style=none] (1) at (-1.5, 1) {};
		\node [style=none] (2) at (-0.5, 1) {};
		\node [style=none] (3) at (1.5, 1) {};
		\node [style=none] (4) at (0, -1.25) {};
		\node [style=none] (5) at (0.5, 0.75) {...};
		\node [style=upground] (6) at (1.5, 1.5) {};
		\node [style=upground] (7) at (-0.5, 1.5) {};
		\node [style=upground] (8) at (-1.5, 1.5) {};
		\node [style=upground] (9) at (4, 0.25) {};
		\node [style=none] (10) at (4, -1.25) {};
		\node [style=none] (11) at (2.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (4.center) to (0);
		\draw [style=boldedge, in=-90, out=135, looseness=1.00] (0) to (2.center);
		\draw [style=boldedge, in=-90, out=165, looseness=1.00] (0) to (1.center);
		\draw [style=boldedge, in=-90, out=15, looseness=1.00] (0) to (3.center);
		\draw [style=boldedge] (1.center) to (8);
		\draw [style=boldedge] (2.center) to (7);
		\draw [style=boldedge] (3.center) to (6);
		\draw [style=boldedge] (10.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/unique-purification.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=none] (1) at (2.5, -0.5) {};
		\node [style=none] (2) at (2.5, 1.5) {};
		\node [style=none] (3) at (1.5, -0.5) {};
		\node [style=none] (4) at (1.5, 1.5) {};
		\node [style=none] (5) at (2, -2) {};
		\node [style=none] (6) at (2, -1.5) {};
		\node [style=box, minimum width=1 cm] (7) at (2, -1) {$V$};
		\node [style=none] (8) at (-2, -1.5) {};
		\node [style=none] (9) at (-2, -0.5) {};
		\node [style=none] (10) at (-1.5, 1.5) {};
		\node [style=none] (11) at (-2.5, 1.5) {};
		\node [style=none] (12) at (-2.5, 0.5) {};
		\node [style=box, minimum width=1 cm] (13) at (-2, 0) {$V'$};
		\node [style=none] (14) at (-1.5, 0.5) {};
		\node [style=box] (15) at (2.5, 0.5) {$U$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (4.center) to (3.center);
		\draw (6.center) to (5.center);
		\draw (10.center) to (14.center);
		\draw (11.center) to (12.center);
		\draw (9.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/v1-minus-v2-dbl.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$-$};
		\node [style=none] (1) at (-1.25, -0.5) {};
		\node [style=upground] (2) at (-1.25, 1.5) {};
		\node [style=none] (3) at (-2.25, -0.5) {};
		\node [style=none] (4) at (-2.25, 1.5) {};
		\node [style=none] (5) at (-1.75, -1.5) {};
		\node [style=none] (6) at (-1.75, -0.5) {};
		\node [style=dbox, minimum width=1 cm] (7) at (-1.75, 0) {$\widehat{V_1}$};
		\node [style=none] (8) at (1.75, -1.5) {};
		\node [style=none] (9) at (1.75, -0.5) {};
		\node [style=none] (10) at (1.25, 1.5) {};
		\node [style=upground] (11) at (2.25, 1.5) {};
		\node [style=none] (12) at (2.25, 0.5) {};
		\node [style=dbox, minimum width=1 cm] (13) at (1.75, 0) {$\widehat{V_2}$};
		\node [style=none] (14) at (1.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (2) to (1.center);
		\draw [style=boldedge] (4.center) to (3.center);
		\draw [style=boldedge] (6.center) to (5.center);
		\draw [style=boldedge] (10.center) to (14.center);
		\draw [style=boldedge] (11) to (12.center);
		\draw [style=boldedge] (9.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/v1-minus-v2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$-$};
		\node [style=none] (1) at (-1.25, -0.5) {};
		\node [style=none] (2) at (-1.25, 1.5) {};
		\node [style=none] (3) at (-2.25, -0.5) {};
		\node [style=none] (4) at (-2.25, 1.5) {};
		\node [style=none] (5) at (-1.75, -2) {};
		\node [style=none] (6) at (-1.75, -1.5) {};
		\node [style=box, minimum width=1 cm] (7) at (-1.75, -1) {$V_1$};
		\node [style=none] (8) at (1.75, -1.5) {};
		\node [style=none] (9) at (1.75, -0.5) {};
		\node [style=none] (10) at (1.25, 1.5) {};
		\node [style=none] (11) at (2.25, 1.5) {};
		\node [style=none] (12) at (2.25, 0.5) {};
		\node [style=box, minimum width=1 cm] (13) at (1.75, 0) {$V_2$};
		\node [style=none] (14) at (1.25, 0.5) {};
		\node [style=box] (15) at (-1.25, 0.5) {$U$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (4.center) to (3.center);
		\draw (6.center) to (5.center);
		\draw (10.center) to (14.center);
		\draw (11.center) to (12.center);
		\draw (9.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

